Kernel-based Tests for Joint Independence

We investigate the problem of testing whether $d$ random variables, which may or may not be continuous, are jointly (or mutually) independent. Our method builds on ideas of the two variable Hilbert-Schmidt independence criterion (HSIC) but allows for an arbitrary number of variables. We embed the $d$-dimensional joint distribution and the product of the marginals into a reproducing kernel Hilbert space and define the $d$-variable Hilbert-Schmidt independence criterion (dHSIC) as the squared distance between the embeddings. In the population case, the value of dHSIC is zero if and only if the $d$ variables are jointly independent, as long as the kernel is characteristic. Based on an empirical estimate of dHSIC, we define three different non-parametric hypothesis tests: a permutation test, a bootstrap test and a test based on a Gamma approximation. We prove that the permutation test achieves the significance level and that the bootstrap test achieves pointwise asymptotic significance level as well as pointwise asymptotic consistency (i.e., it is able to detect any type of fixed dependence in the large sample limit). The Gamma approximation does not come with these guarantees; however, it is computationally very fast and for small $d$, it performs well in practice. Finally, we apply the test to a problem in causal discovery.

==> Plots/causality_example.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,254.10);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29,120.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08,154.87) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88,170.57) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67,178.16) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,182.95) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 61.20) -- (181.46, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 61.20) -- ( 54.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 61.20) -- ( 86.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88, 61.20) -- (117.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67, 61.20) -- (149.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 61.20) -- (181.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.29, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.08, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.67, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.46, 39.60) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 49.20,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 43.20, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 93.13) -- ( 43.20, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.74) -- ( 43.20,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.36) -- ( 43.20,146.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.97) -- ( 43.20,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.58) -- ( 43.20,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 93.13) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.74) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,146.36) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.97) {800};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.58) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 15.60) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,133.05) {number of correct DAGs};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29,112.73) --
	( 57.32,107.48) --
	( 51.26,107.48) --
	( 54.29,112.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08,131.09) --
	( 89.11,125.85) --
	( 83.05,125.85) --
	( 86.08,131.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88,145.20) --
	(120.91,139.95) --
	(114.85,139.95) --
	(117.88,145.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67,154.91) --
	(152.70,149.66) --
	(146.64,149.66) --
	(149.67,154.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,167.15) --
	(184.49,161.90) --
	(178.43,161.90) --
	(181.46,167.15);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29, 61.20) -- ( 54.29,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 86.08, 61.20) -- ( 86.08,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.88, 61.20) -- (117.88,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.67, 61.20) -- (149.67,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.46, 61.20) -- (181.46,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 66.52) -- (186.55, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 93.13) -- (186.55, 93.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,119.74) -- (186.55,119.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.36) -- (186.55,146.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,172.97) -- (186.55,172.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,199.58) -- (186.55,199.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07,197.72) rectangle (108.00,161.72);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07,185.72) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07,177.22) --
	( 68.10,171.97) --
	( 62.04,171.97) --
	( 65.07,177.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.07,182.27) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.07,170.27) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.04, 61.20) -- (393.22, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.04, 61.20) -- (266.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.23, 61.20) -- (287.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43, 61.20) -- (308.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.63, 61.20) -- (329.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.82, 61.20) -- (350.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.02, 61.20) -- (372.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.22, 61.20) -- (393.22, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.04, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.23, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.02, 39.60) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 88.70) -- (254.95, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,110.87) -- (254.95,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,133.05) -- (254.95,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,155.23) -- (254.95,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,177.40) -- (254.95,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,199.58) -- (254.95,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 88.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,110.87) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,133.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,155.23) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,177.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,199.58) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 15.60) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,133.05) {average SID};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.04, 61.20) -- (266.04,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (287.23, 61.20) -- (287.23,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.43, 61.20) -- (308.43,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (329.63, 61.20) -- (329.63,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.82, 61.20) -- (350.82,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (372.02, 61.20) -- (372.02,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.22, 61.20) -- (393.22,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 66.52) -- (398.30, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 88.70) -- (398.30, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,110.87) -- (398.30,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,133.05) -- (398.30,133.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,155.23) -- (398.30,155.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,177.40) -- (398.30,177.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,199.58) -- (398.30,199.58);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (277.70, 88.70) -- (286.17, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.94, 66.52) -- (281.94, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.94,188.49) -- (281.94,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.82, 66.52) -- (284.05, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.82,188.49) -- (284.05,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.70, 66.52) --
	(286.17, 66.52) --
	(286.17,121.96) --
	(277.70,121.96) --
	(277.70, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (298.89, 66.52) -- (307.37, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.13, 66.52) -- (303.13, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.13,121.96) -- (303.13, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01, 66.52) -- (305.25, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01,121.96) -- (305.25,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.89, 66.52) --
	(307.37, 66.52) --
	(307.37, 88.70) --
	(298.89, 88.70) --
	(298.89, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (320.09, 66.52) -- (328.57, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.33, 66.52) -- (324.33, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.33, 66.52) -- (324.33, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.21, 66.52) -- (326.45, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.21, 66.52) -- (326.45, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.09, 66.52) --
	(328.57, 66.52) --
	(328.57, 66.52) --
	(320.09, 66.52) --
	(320.09, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (341.28, 66.52) -- (349.76, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.52, 66.52) -- (345.52, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.52, 66.52) -- (345.52, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.40, 66.52) -- (347.64, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.40, 66.52) -- (347.64, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.28, 66.52) --
	(349.76, 66.52) --
	(349.76, 66.52) --
	(341.28, 66.52) --
	(341.28, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (362.48, 66.52) -- (370.96, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.72, 66.52) -- (366.72, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.72, 66.52) -- (366.72, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 66.52) -- (368.84, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 66.52) -- (368.84, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.48, 66.52) --
	(370.96, 66.52) --
	(370.96, 66.52) --
	(362.48, 66.52) --
	(362.48, 66.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 88.70) -- (254.95, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,110.87) -- (254.95,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,133.05) -- (254.95,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,155.23) -- (254.95,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,177.40) -- (254.95,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,199.58) -- (254.95,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 88.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,110.87) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,133.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,155.23) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,177.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,199.58) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] (288.29,110.87) -- (296.77,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.53, 66.52) -- (292.53, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.53,199.58) -- (292.53,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41, 66.52) -- (294.65, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41,199.58) -- (294.65,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.29, 66.52) --
	(296.77, 66.52) --
	(296.77,121.96) --
	(288.29,121.96) --
	(288.29, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (309.49, 88.70) -- (317.97, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.73, 66.52) -- (313.73, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.73,177.40) -- (313.73,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.61, 66.52) -- (315.85, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.61,177.40) -- (315.85,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.49, 66.52) --
	(317.97, 66.52) --
	(317.97,110.87) --
	(309.49,110.87) --
	(309.49, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (330.69, 66.52) -- (339.16, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.93, 66.52) -- (334.93, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.93,166.31) -- (334.93,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.81, 66.52) -- (337.05, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.81,166.31) -- (337.05,166.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.69, 66.52) --
	(339.16, 66.52) --
	(339.16,110.87) --
	(330.69,110.87) --
	(330.69, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (351.88, 66.52) -- (360.36, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.12, 66.52) -- (356.12, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.12,121.96) -- (356.12, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00, 66.52) -- (358.24, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00,121.96) -- (358.24,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.88, 66.52) --
	(360.36, 66.52) --
	(360.36, 88.70) --
	(351.88, 88.70) --
	(351.88, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (373.08, 66.52) -- (381.56, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.32, 66.52) -- (377.32, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.32,121.96) -- (377.32, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.20, 66.52) -- (379.44, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.20,121.96) -- (379.44,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.08, 66.52) --
	(381.56, 66.52) --
	(381.56, 88.70) --
	(373.08, 88.70) --
	(373.08, 66.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.50,197.72) rectangle (391.43,161.72);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.50,185.72) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.50,173.72) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.50,182.27) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (357.50,170.27) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/causality_example_romano.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,254.10);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29,123.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08,152.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88,171.50) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67,180.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,186.01) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 61.20) -- (181.46, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 61.20) -- ( 54.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08, 61.20) -- ( 86.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88, 61.20) -- (117.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67, 61.20) -- (149.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46, 61.20) -- (181.46, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.29, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.08, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.67, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.46, 39.60) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 49.20,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 43.20, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 93.13) -- ( 43.20, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.74) -- ( 43.20,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,146.36) -- ( 43.20,146.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.97) -- ( 43.20,172.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.58) -- ( 43.20,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 93.13) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.74) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,146.36) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.97) {800};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.58) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 15.60) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,133.05) {number of correct DAGs};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29,107.94) --
	( 57.32,102.69) --
	( 51.26,102.69) --
	( 54.29,107.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.08,130.96) --
	( 89.11,125.71) --
	( 83.05,125.71) --
	( 86.08,130.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.88,145.07) --
	(120.91,139.82) --
	(114.85,139.82) --
	(117.88,145.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.67,156.11) --
	(152.70,150.86) --
	(146.64,150.86) --
	(149.67,156.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,164.76) --
	(184.49,159.51) --
	(178.43,159.51) --
	(181.46,164.76);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.04, 84.10) rectangle ( 56.54, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83,101.40) rectangle ( 88.33,105.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.63,116.56) rectangle (120.13,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.42,125.08) rectangle (151.92,129.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.21,133.73) rectangle (183.71,138.23);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.29, 61.20) -- ( 54.29,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 86.08, 61.20) -- ( 86.08,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.88, 61.20) -- (117.88,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.67, 61.20) -- (149.67,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (181.46, 61.20) -- (181.46,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 66.52) -- (186.55, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 93.13) -- (186.55, 93.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,119.74) -- (186.55,119.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,146.36) -- (186.55,146.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,172.97) -- (186.55,172.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,199.58) -- (186.55,199.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.24,116.39) rectangle (179.68, 68.39);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.24,104.39) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.24, 95.88) --
	(136.27, 90.64) --
	(130.21, 90.64) --
	(133.24, 95.88);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.99, 78.14) rectangle (135.49, 82.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.24,100.94) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.24, 88.94) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.24, 76.94) {BMR-$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.04, 61.20) -- (393.22, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.04, 61.20) -- (266.04, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.23, 61.20) -- (287.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.43, 61.20) -- (308.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.63, 61.20) -- (329.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.82, 61.20) -- (350.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.02, 61.20) -- (372.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.22, 61.20) -- (393.22, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.04, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (287.23, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 39.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (372.02, 39.60) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 88.70) -- (254.95, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,110.87) -- (254.95,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,133.05) -- (254.95,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,155.23) -- (254.95,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,177.40) -- (254.95,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,199.58) -- (254.95,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 88.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,110.87) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,133.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,155.23) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,177.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,199.58) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 15.60) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,133.05) {average SID};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.04, 61.20) -- (266.04,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (287.23, 61.20) -- (287.23,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (308.43, 61.20) -- (308.43,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (329.63, 61.20) -- (329.63,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (350.82, 61.20) -- (350.82,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (372.02, 61.20) -- (372.02,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.22, 61.20) -- (393.22,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 66.52) -- (398.30, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 88.70) -- (398.30, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,110.87) -- (398.30,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,133.05) -- (398.30,133.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,155.23) -- (398.30,155.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,177.40) -- (398.30,177.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,199.58) -- (398.30,199.58);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (279.82, 88.70) -- (284.05, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.94, 66.52) -- (281.94, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (281.94,188.49) -- (281.94,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88, 66.52) -- (283.00, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.88,188.49) -- (283.00,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.82, 66.52) --
	(284.05, 66.52) --
	(284.05,121.96) --
	(279.82,121.96) --
	(279.82, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (301.01, 66.52) -- (305.25, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.13, 66.52) -- (303.13, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (303.13,121.96) -- (303.13, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.07, 66.52) -- (304.19, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.07,121.96) -- (304.19,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.01, 66.52) --
	(305.25, 66.52) --
	(305.25, 88.70) --
	(301.01, 88.70) --
	(301.01, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (322.21, 66.52) -- (326.45, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.33, 66.52) -- (324.33, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.33, 66.52) -- (324.33, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 66.52) -- (325.39, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.27, 66.52) -- (325.39, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.21, 66.52) --
	(326.45, 66.52) --
	(326.45, 66.52) --
	(322.21, 66.52) --
	(322.21, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (343.40, 66.52) -- (347.64, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.52, 66.52) -- (345.52, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (345.52, 66.52) -- (345.52, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.46, 66.52) -- (346.58, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.46, 66.52) -- (346.58, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.40, 66.52) --
	(347.64, 66.52) --
	(347.64, 66.52) --
	(343.40, 66.52) --
	(343.40, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (364.60, 66.52) -- (368.84, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.72, 66.52) -- (366.72, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.72, 66.52) -- (366.72, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.66, 66.52) -- (367.78, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.66, 66.52) -- (367.78, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.60, 66.52) --
	(368.84, 66.52) --
	(368.84, 66.52) --
	(364.60, 66.52) --
	(364.60, 66.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 88.70) -- (254.95, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,110.87) -- (254.95,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,133.05) -- (254.95,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,155.23) -- (254.95,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,177.40) -- (254.95,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,199.58) -- (254.95,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 88.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,110.87) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,133.05) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,155.23) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,177.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,199.58) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] (285.11,110.87) -- (289.35,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.23, 66.52) -- (287.23, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (287.23,188.49) -- (287.23,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.17, 66.52) -- (288.29, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.17,188.49) -- (288.29,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.11, 66.52) --
	(289.35, 66.52) --
	(289.35,121.96) --
	(285.11,121.96) --
	(285.11, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (306.31, 88.70) -- (310.55, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.43, 66.52) -- (308.43, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (308.43,177.40) -- (308.43,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.37, 66.52) -- (309.49, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.37,177.40) -- (309.49,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.31, 66.52) --
	(310.55, 66.52) --
	(310.55,110.87) --
	(306.31,110.87) --
	(306.31, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.51, 66.52) -- (331.75, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.63, 66.52) -- (329.63, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.63,166.31) -- (329.63,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.57, 66.52) -- (330.69, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.57,166.31) -- (330.69,166.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.51, 66.52) --
	(331.75, 66.52) --
	(331.75,110.87) --
	(327.51,110.87) --
	(327.51, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (348.70, 66.52) -- (352.94, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.82, 66.52) -- (350.82, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (350.82,121.96) -- (350.82, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.76, 66.52) -- (351.88, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.76,121.96) -- (351.88,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.70, 66.52) --
	(352.94, 66.52) --
	(352.94, 88.70) --
	(348.70, 88.70) --
	(348.70, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (369.90, 66.52) -- (374.14, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (372.02, 66.52) -- (372.02, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (372.02,121.96) -- (372.02, 88.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.96, 66.52) -- (373.08, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.96,121.96) -- (373.08,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.90, 66.52) --
	(374.14, 66.52) --
	(374.14, 88.70) --
	(369.90, 88.70) --
	(369.90, 66.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 1.2pt,line join=round] (290.41,121.96) -- (294.65,121.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.53, 66.52) -- (292.53,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.53,199.58) -- (292.53,155.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.47, 66.52) -- (293.59, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.47,199.58) -- (293.59,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.41,110.87) --
	(294.65,110.87) --
	(294.65,155.23) --
	(290.41,155.23) --
	(290.41,110.87);

\path[draw=drawColor,line width= 1.2pt,line join=round] (311.61,110.87) -- (315.85,110.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.73, 66.52) -- (313.73, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (313.73,188.49) -- (313.73,133.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.67, 66.52) -- (314.79, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.67,188.49) -- (314.79,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.61, 66.52) --
	(315.85, 66.52) --
	(315.85,133.05) --
	(311.61,133.05) --
	(311.61, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (332.81, 88.70) -- (337.05, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.93, 66.52) -- (334.93, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.93,188.49) -- (334.93,121.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.87, 66.52) -- (335.99, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.87,188.49) -- (335.99,188.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.81, 66.52) --
	(337.05, 66.52) --
	(337.05,121.96) --
	(332.81,121.96) --
	(332.81, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (354.00, 88.70) -- (358.24, 88.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.12, 66.52) -- (356.12, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (356.12,177.40) -- (356.12,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06, 66.52) -- (357.18, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.06,177.40) -- (357.18,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00, 66.52) --
	(358.24, 66.52) --
	(358.24,110.87) --
	(354.00,110.87) --
	(354.00, 66.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (375.20, 66.52) -- (379.44, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.32, 66.52) -- (377.32, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (377.32,177.40) -- (377.32,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.26, 66.52) -- (378.38, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.26,177.40) -- (378.38,177.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.20, 66.52) --
	(379.44, 66.52) --
	(379.44,110.87) --
	(375.20,110.87) --
	(375.20, 66.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.99,197.72) rectangle (391.43,149.72);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.99,185.72) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.99,173.72) circle (  2.25);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.99,161.72) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.99,182.27) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.99,170.27) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.99,158.27) {BMR-$n$};
\end{scope}
\end{tikzpicture}


==> Plots/levelcomparison1.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:57:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 18.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 72.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 74.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 66.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.24, 59.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 36.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 64.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 84.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 61.84) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 40.39) -- ( 45.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.24, 40.39) -- ( 83.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 40.39) -- (102.18, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.35, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.24, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (102.18, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.52) -- ( 32.47,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.52) -- ( 28.51, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 59.29) -- ( 28.51, 59.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.06) -- ( 28.51, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 84.83) -- ( 28.51, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.60) -- ( 28.51, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,110.37) -- ( 28.51,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.14) -- ( 28.51,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,135.91) -- ( 28.51,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 46.52) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 72.06) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.60) {0.055};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,123.14) {0.065};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.47, 84.83) -- (124.54, 84.83);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.35, 40.39) -- ( 45.35,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.24, 40.39) -- ( 83.24,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.18, 40.39) -- (102.18,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 46.52) -- (124.54, 46.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 59.29) -- (124.54, 59.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 72.06) -- (124.54, 72.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 84.83) -- (124.54, 84.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 97.60) -- (124.54, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,110.37) -- (124.54,110.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,123.14) -- (124.54,123.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,135.91) -- (124.54,135.91);
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 64.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 59.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.99, 56.74) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 59.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.94, 49.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.41, 61.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 54.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.35, 74.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.82, 59.29) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 43.97) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 40.39) -- (186.52, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.41, 40.39) -- (224.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.35, 40.39) -- (243.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (186.52, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.41, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.35, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 46.52) -- (173.64,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 46.52) -- (169.68, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 59.29) -- (169.68, 59.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 72.06) -- (169.68, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 84.83) -- (169.68, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 97.60) -- (169.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,110.37) -- (169.68,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,123.14) -- (169.68,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,135.91) -- (169.68,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 46.52) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 72.06) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 97.60) {0.055};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,123.14) {0.065};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.64, 84.83) -- (265.70, 84.83);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.52, 40.39) -- (186.52,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (224.41, 40.39) -- (224.41,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.35, 40.39) -- (243.35,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 46.52) -- (265.70, 46.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 59.29) -- (265.70, 59.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 72.06) -- (265.70, 72.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 84.83) -- (265.70, 84.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 97.60) -- (265.70, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,110.37) -- (265.70,110.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,123.14) -- (265.70,123.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,135.91) -- (265.70,135.91);
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 79.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.16,112.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63,125.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.10,123.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.57,100.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 84.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.52,120.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 74.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 84.83) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 40.39) -- (327.69, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.57, 40.39) -- (365.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.52, 40.39) -- (384.52, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (327.69, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (365.57, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.52, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 46.52) -- (314.81,135.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 46.52) -- (310.85, 46.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 59.29) -- (310.85, 59.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 72.06) -- (310.85, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 84.83) -- (310.85, 84.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.60) -- (310.85, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,110.37) -- (310.85,110.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,123.14) -- (310.85,123.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,135.91) -- (310.85,135.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 46.52) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 72.06) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.60) {0.055};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,123.14) {0.065};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.81, 84.83) -- (406.87, 84.83);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (327.69, 40.39) -- (327.69,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (365.57, 40.39) -- (365.57,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (384.52, 40.39) -- (384.52,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 46.52) -- (406.87, 46.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 59.29) -- (406.87, 59.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 72.06) -- (406.87, 72.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 84.83) -- (406.87, 84.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 97.60) -- (406.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,110.37) -- (406.87,110.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,123.14) -- (406.87,123.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,135.91) -- (406.87,135.91);
\end{scope}
\end{tikzpicture}


==> Plots/levelcomparison2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88,107.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 95.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 88.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.77,104.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.24, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71,123.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18,114.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.65, 72.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,111.01) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 40.39) -- ( 45.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.24, 40.39) -- ( 83.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18, 40.39) -- (102.18, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 45.35, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 83.24, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (102.18, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 47.16) -- ( 32.47,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 47.16) -- ( 28.51, 47.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 63.12) -- ( 28.51, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.08) -- ( 28.51, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 95.05) -- ( 28.51, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.01) -- ( 28.51,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,126.97) -- ( 28.51,126.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 47.16) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.08) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.01) {0.055};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.47, 95.05) -- (124.54, 95.05);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 45.35, 40.39) -- ( 45.35,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.24, 40.39) -- ( 83.24,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.18, 40.39) -- (102.18,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 47.16) -- (124.54, 47.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 63.12) -- (124.54, 63.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 79.08) -- (124.54, 79.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 95.05) -- (124.54, 95.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,111.01) -- (124.54,111.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,126.97) -- (124.54,126.97);
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52,111.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.99, 85.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 91.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.94, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.41,101.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 79.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.35, 82.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.82, 95.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29,123.78) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.52, 40.39) -- (186.52, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.41, 40.39) -- (224.41, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.35, 40.39) -- (243.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (186.52, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.41, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.35, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 47.16) -- (173.64,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 47.16) -- (169.68, 47.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 63.12) -- (169.68, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.08) -- (169.68, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 95.05) -- (169.68, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,111.01) -- (169.68,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,126.97) -- (169.68,126.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 47.16) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.08) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,111.01) {0.055};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (173.64, 95.05) -- (265.70, 95.05);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (186.52, 40.39) -- (186.52,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (224.41, 40.39) -- (224.41,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (243.35, 40.39) -- (243.35,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 47.16) -- (265.70, 47.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 63.12) -- (265.70, 63.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 79.08) -- (265.70, 79.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 95.05) -- (265.70, 95.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,111.01) -- (265.70,111.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,126.97) -- (265.70,126.97);
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 59.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 95.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.16,120.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 98.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.10,101.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.57,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 85.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.52, 43.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.99, 79.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 91.85) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.69, 40.39) -- (327.69, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.57, 40.39) -- (365.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.52, 40.39) -- (384.52, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (327.69, 26.14) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (365.57, 26.14) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.52, 26.14) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 47.16) -- (314.81,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 47.16) -- (310.85, 47.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 63.12) -- (310.85, 63.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.08) -- (310.85, 79.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 95.05) -- (310.85, 95.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,111.01) -- (310.85,111.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,126.97) -- (310.85,126.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 47.16) {0.035};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.08) {0.045};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,111.01) {0.055};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.81, 95.05) -- (406.87, 95.05);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (327.69, 40.39) -- (327.69,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (365.57, 40.39) -- (365.57,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (384.52, 40.39) -- (384.52,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 47.16) -- (406.87, 47.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 63.12) -- (406.87, 63.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 79.08) -- (406.87, 79.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 95.05) -- (406.87, 95.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,111.01) -- (406.87,111.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,126.97) -- (406.87,126.97);
\end{scope}
\end{tikzpicture}


==> Plots/power_analysis1.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 53.61) --
	( 37.88, 50.14) --
	( 33.88, 50.14) --
	( 35.88, 53.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 59.86) --
	( 66.30, 56.40) --
	( 62.30, 56.40) --
	( 64.30, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 66.57) --
	( 94.71, 63.10) --
	( 90.71, 63.10) --
	( 92.71, 66.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 74.34) --
	(123.13, 70.88) --
	(119.13, 70.88) --
	(121.13, 74.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.88, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.71, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 32.47,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 28.51, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.84) -- ( 28.51, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.72) -- ( 28.51, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.60) -- ( 28.51, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.48) -- ( 28.51,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.35) -- ( 28.51,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 50.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 54.96) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 57.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 60.50) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 43.97) -- (124.54, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 61.84) -- (124.54, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 79.72) -- (124.54, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 97.60) -- (124.54, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,115.48) -- (124.54,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,133.35) -- (124.54,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.08,132.10) rectangle ( 71.35,108.34);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,118.57) --
	( 45.02,115.11) --
	( 41.02,115.11) --
	( 43.02,118.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.96,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.96,113.99) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 52.09) --
	(179.05, 48.62) --
	(175.05, 48.62) --
	(177.05, 52.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 59.86) --
	(207.46, 56.40) --
	(203.46, 56.40) --
	(205.46, 59.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 64.96) --
	(235.88, 61.49) --
	(231.88, 61.49) --
	(233.88, 64.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 72.91) --
	(264.29, 69.45) --
	(260.29, 69.45) --
	(262.29, 72.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (177.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 40.39) -- (233.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.05, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.88, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (173.64,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (169.68, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 61.84) -- (169.68, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.72) -- (169.68, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 97.60) -- (169.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,115.48) -- (169.68,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,133.35) -- (169.68,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 50.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 53.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 57.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 60.24) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.05, 40.39) -- (177.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.88, 40.39) -- (233.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 43.97) -- (265.70, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 61.84) -- (265.70, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 79.72) -- (265.70, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 97.60) -- (265.70, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,115.48) -- (265.70,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,133.35) -- (265.70,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.24,132.10) rectangle (212.52,108.34);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,118.57) --
	(186.18,115.11) --
	(182.18,115.11) --
	(184.18,118.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.12,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.12,113.99) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 57.45) --
	(320.22, 53.99) --
	(316.22, 53.99) --
	(318.22, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 66.66) --
	(348.63, 63.19) --
	(344.63, 63.19) --
	(346.63, 66.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 75.24) --
	(377.05, 71.77) --
	(373.05, 71.77) --
	(375.05, 75.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 86.05) --
	(405.46, 82.59) --
	(401.46, 82.59) --
	(403.46, 86.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (318.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 40.39) -- (375.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.22, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.05, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (314.81,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (310.85, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 61.84) -- (310.85, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.72) -- (310.85, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.60) -- (310.85, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,115.48) -- (310.85,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,133.35) -- (310.85,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 59.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 59.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 60.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 66.31) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.22, 40.39) -- (318.22,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (375.05, 40.39) -- (375.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 43.97) -- (406.87, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 61.84) -- (406.87, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 79.72) -- (406.87, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 97.60) -- (406.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,115.48) -- (406.87,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,133.35) -- (406.87,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.41,132.10) rectangle (353.69,108.34);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,118.57) --
	(327.35,115.11) --
	(323.35,115.11) --
	(325.35,118.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.29,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.29,113.99) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/power_analysis1_romano.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 52.36) --
	( 37.88, 48.89) --
	( 33.88, 48.89) --
	( 35.88, 52.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 61.20) --
	( 66.30, 57.74) --
	( 62.30, 57.74) --
	( 64.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 66.75) --
	( 94.71, 63.28) --
	( 90.71, 63.28) --
	( 92.71, 66.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 73.54) --
	(123.13, 70.08) --
	(119.13, 70.08) --
	(121.13, 73.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.88, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.71, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 32.47,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 28.51, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.84) -- ( 28.51, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.72) -- ( 28.51, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.60) -- ( 28.51, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.48) -- ( 28.51,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.35) -- ( 28.51,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 50.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 54.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 58.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 61.67) circle (  1.49);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.40, 48.65) rectangle ( 37.37, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.81, 50.53) rectangle ( 65.78, 53.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23, 54.46) rectangle ( 94.20, 57.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.64, 55.35) rectangle (122.61, 58.32);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 43.97) -- (124.54, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 61.84) -- (124.54, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 79.72) -- (124.54, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 97.60) -- (124.54, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,115.48) -- (124.54,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,133.35) -- (124.54,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.08,132.10) rectangle ( 73.67,100.42);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.02,118.57) --
	( 45.02,115.11) --
	( 41.02,115.11) --
	( 43.02,118.57);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.53,106.86) rectangle ( 44.50,109.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.96,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.96,113.99) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 48.96,106.07) {BMR-$n$};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 51.64) --
	(179.05, 48.18) --
	(175.05, 48.18) --
	(177.05, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 57.45) --
	(207.46, 53.99) --
	(203.46, 53.99) --
	(205.46, 57.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 66.03) --
	(235.88, 62.57) --
	(231.88, 62.57) --
	(233.88, 66.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 73.09) --
	(264.29, 69.63) --
	(260.29, 69.63) --
	(262.29, 73.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (177.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 40.39) -- (233.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.05, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.88, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (173.64,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (169.68, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 61.84) -- (169.68, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.72) -- (169.68, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 97.60) -- (169.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,115.48) -- (169.68,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,133.35) -- (169.68,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 51.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 54.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 58.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 62.11) circle (  1.49);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56, 48.47) rectangle (178.53, 51.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.98, 49.90) rectangle (206.95, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.39, 53.92) rectangle (235.36, 56.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.81, 56.25) rectangle (263.78, 59.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.05, 40.39) -- (177.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.88, 40.39) -- (233.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 43.97) -- (265.70, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 61.84) -- (265.70, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 79.72) -- (265.70, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 97.60) -- (265.70, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,115.48) -- (265.70,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,133.35) -- (265.70,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.24,132.10) rectangle (214.83,100.42);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.18,118.57) --
	(186.18,115.11) --
	(182.18,115.11) --
	(184.18,118.57);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,106.86) rectangle (185.67,109.83);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.12,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.12,113.99) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.12,106.07) {BMR-$n$};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 57.99) --
	(320.22, 54.52) --
	(316.22, 54.52) --
	(318.22, 57.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 66.92) --
	(348.63, 63.46) --
	(344.63, 63.46) --
	(346.63, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 76.67) --
	(377.05, 73.20) --
	(373.05, 73.20) --
	(375.05, 76.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 83.46) --
	(405.46, 80.00) --
	(401.46, 80.00) --
	(403.46, 83.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (318.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 40.39) -- (375.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.22, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.05, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (314.81,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (310.85, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 61.84) -- (310.85, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.72) -- (310.85, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.60) -- (310.85, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,115.48) -- (310.85,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,133.35) -- (310.85,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 61.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 59.61) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 62.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 66.31) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.22, 40.39) -- (318.22,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (375.05, 40.39) -- (375.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 43.97) -- (406.87, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 61.84) -- (406.87, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 79.72) -- (406.87, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 97.60) -- (406.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,115.48) -- (406.87,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,133.35) -- (406.87,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.41,132.10) rectangle (353.69,108.34);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,124.18) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.35,118.57) --
	(327.35,115.11) --
	(323.35,115.11) --
	(325.35,118.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.29,121.91) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (331.29,113.99) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/power_analysis2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 69.07) --
	( 37.88, 65.61) --
	( 33.88, 65.61) --
	( 35.88, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 93.47) --
	( 66.30, 90.01) --
	( 62.30, 90.01) --
	( 64.30, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71,111.26) --
	( 94.71,107.80) --
	( 90.71,107.80) --
	( 92.71,111.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,121.27) --
	(123.13,117.81) --
	(119.13,117.81) --
	(121.13,121.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.88, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.71, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 32.47,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 28.51, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.84) -- ( 28.51, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.72) -- ( 28.51, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.60) -- ( 28.51, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.48) -- ( 28.51,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.35) -- ( 28.51,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 83.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,115.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71,127.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,131.03) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 43.97) -- (124.54, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 61.84) -- (124.54, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 79.72) -- (124.54, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 97.60) -- (124.54, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,115.48) -- (124.54,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,133.35) -- (124.54,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.65, 68.98) rectangle (119.93, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59, 61.06) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.59, 55.45) --
	( 93.59, 51.98) --
	( 89.59, 51.98) --
	( 91.59, 55.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 97.53, 58.79) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 97.53, 50.87) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 66.57) --
	(179.05, 63.10) --
	(175.05, 63.10) --
	(177.05, 66.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 94.19) --
	(207.46, 90.72) --
	(203.46, 90.72) --
	(205.46, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88,109.38) --
	(235.88,105.92) --
	(231.88,105.92) --
	(233.88,109.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29,119.13) --
	(264.29,115.66) --
	(260.29,115.66) --
	(262.29,119.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (177.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 40.39) -- (233.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.05, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.88, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (173.64,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (169.68, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 61.84) -- (169.68, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.72) -- (169.68, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 97.60) -- (169.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,115.48) -- (169.68,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,133.35) -- (169.68,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 82.58) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46,117.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88,127.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29,130.94) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.05, 40.39) -- (177.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.88, 40.39) -- (233.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 43.97) -- (265.70, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 61.84) -- (265.70, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 79.72) -- (265.70, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 97.60) -- (265.70, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,115.48) -- (265.70,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,133.35) -- (265.70,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.82, 68.98) rectangle (261.10, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.76, 61.06) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.76, 55.45) --
	(234.76, 51.98) --
	(230.76, 51.98) --
	(232.76, 55.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.70, 58.79) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.70, 50.87) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 78.01) --
	(320.22, 74.54) --
	(316.22, 74.54) --
	(318.22, 78.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63,107.06) --
	(348.63,103.60) --
	(344.63,103.60) --
	(346.63,107.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05,120.65) --
	(377.05,117.18) --
	(373.05,117.18) --
	(375.05,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46,128.69) --
	(405.46,125.23) --
	(401.46,125.23) --
	(403.46,128.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (318.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 40.39) -- (375.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.22, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.05, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (314.81,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (310.85, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 61.84) -- (310.85, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.72) -- (310.85, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.60) -- (310.85, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,115.48) -- (310.85,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,133.35) -- (310.85,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 98.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63,120.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05,129.60) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46,132.55) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.22, 40.39) -- (318.22,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (375.05, 40.39) -- (375.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 43.97) -- (406.87, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 61.84) -- (406.87, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 79.72) -- (406.87, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 97.60) -- (406.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,115.48) -- (406.87,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,133.35) -- (406.87,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.99, 68.98) rectangle (402.27, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.93, 61.06) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.93, 55.45) --
	(375.93, 51.98) --
	(371.93, 51.98) --
	(373.93, 55.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.87, 58.79) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.87, 50.87) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/power_analysis2_romano.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 70.59) --
	( 37.88, 67.13) --
	( 33.88, 67.13) --
	( 35.88, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 94.81) --
	( 66.30, 91.35) --
	( 62.30, 91.35) --
	( 64.30, 94.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71,108.76) --
	( 94.71,105.29) --
	( 90.71,105.29) --
	( 92.71,108.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,119.75) --
	(123.13,116.29) --
	(119.13,116.29) --
	(121.13,119.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.88, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 64.30, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 92.71, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 32.47,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 43.97) -- ( 28.51, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.84) -- ( 28.51, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.72) -- ( 28.51, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 97.60) -- ( 28.51, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.48) -- ( 28.51,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.35) -- ( 28.51,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries permutation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 85.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,115.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.71,127.72) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,131.39) circle (  1.49);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.40, 58.84) rectangle ( 37.37, 61.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.81, 78.68) rectangle ( 65.78, 81.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.23, 95.13) rectangle ( 94.20, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.64,106.21) rectangle (122.61,109.18);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 35.88, 40.39) -- ( 35.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.30, 40.39) -- ( 64.30,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.71, 40.39) -- ( 92.71,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.13, 40.39) -- (121.13,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 43.97) -- (124.54, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 61.84) -- (124.54, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 79.72) -- (124.54, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47, 97.60) -- (124.54, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,115.48) -- (124.54,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.47,133.35) -- (124.54,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34, 76.90) rectangle (119.93, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 68.98) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.28, 63.37) --
	( 91.28, 59.90) --
	( 87.28, 59.90) --
	( 89.28, 63.37);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.80, 51.65) rectangle ( 90.77, 54.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.22, 66.71) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.22, 58.79) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 95.22, 50.87) {BMR-$n$};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 69.07) --
	(179.05, 65.61) --
	(175.05, 65.61) --
	(177.05, 69.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 92.04) --
	(207.46, 88.58) --
	(203.46, 88.58) --
	(205.46, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88,108.85) --
	(235.88,105.38) --
	(231.88,105.38) --
	(233.88,108.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29,119.93) --
	(264.29,116.47) --
	(260.29,116.47) --
	(262.29,119.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (262.29, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 40.39) -- (177.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46, 40.39) -- (205.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88, 40.39) -- (233.88, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 40.39) -- (262.29, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (177.05, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (205.46, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.88, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (262.29, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (173.64,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 43.97) -- (169.68, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 61.84) -- (169.68, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 79.72) -- (169.68, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 97.60) -- (169.68, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,115.48) -- (169.68,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,133.35) -- (169.68,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries bootstrap};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 86.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.46,115.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.88,127.01) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29,130.94) circle (  1.49);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56, 61.43) rectangle (178.53, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.98, 78.50) rectangle (206.95, 81.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.39, 94.06) rectangle (235.36, 97.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.81,107.02) rectangle (263.78,109.99);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (177.05, 40.39) -- (177.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (205.46, 40.39) -- (205.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (233.88, 40.39) -- (233.88,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (262.29, 40.39) -- (262.29,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 43.97) -- (265.70, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 61.84) -- (265.70, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 79.72) -- (265.70, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64, 97.60) -- (265.70, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,115.48) -- (265.70,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.64,133.35) -- (265.70,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.51, 76.90) rectangle (261.10, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.45, 68.98) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.45, 63.37) --
	(232.45, 59.90) --
	(228.45, 59.90) --
	(230.45, 63.37);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.96, 51.65) rectangle (231.93, 54.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (236.39, 66.71) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (236.39, 58.79) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (236.39, 50.87) {BMR-$n$};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 80.33) --
	(320.22, 76.87) --
	(316.22, 76.87) --
	(318.22, 80.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63,106.52) --
	(348.63,103.06) --
	(344.63,103.06) --
	(346.63,106.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05,120.47) --
	(377.05,117.00) --
	(373.05,117.00) --
	(375.05,120.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46,127.89) --
	(405.46,124.42) --
	(401.46,124.42) --
	(403.46,127.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 40.39) -- (318.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63, 40.39) -- (346.63, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05, 40.39) -- (375.05, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.22, 26.14) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (346.63, 26.14) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.05, 26.14) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (314.81,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 43.97) -- (310.85, 43.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 61.84) -- (310.85, 61.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 79.72) -- (310.85, 79.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 97.60) -- (310.85, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,115.48) -- (310.85,115.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,133.35) -- (310.85,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 43.97) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 61.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 79.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 97.60) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,115.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 98.49) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.63,121.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.05,129.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46,131.74) circle (  1.49);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (318.22, 40.39) -- (318.22,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (346.63, 40.39) -- (346.63,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (375.05, 40.39) -- (375.05,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (403.46, 40.39) -- (403.46,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 43.97) -- (406.87, 43.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 61.84) -- (406.87, 61.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 79.72) -- (406.87, 79.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81, 97.60) -- (406.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,115.48) -- (406.87,115.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (314.81,133.35) -- (406.87,133.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.99, 68.98) rectangle (402.27, 45.22);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.93, 61.06) circle (  1.49);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.93, 55.45) --
	(375.93, 51.98) --
	(371.93, 51.98) --
	(373.93, 55.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.87, 58.79) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (379.87, 50.87) {dHSIC};
\end{scope}
\end{tikzpicture}


==> Plots/power_analysis_extra.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (275.28,275.28);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (250.08,226.08);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.64,189.90) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.64,208.67) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.64,211.73) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.64,207.30) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (275.28,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.64, 61.20) -- (242.64, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.64, 61.20) -- ( 56.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.64, 61.20) -- ( 87.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.64, 61.20) -- (118.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.64, 61.20) -- (149.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.64, 61.20) -- (180.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.64, 61.20) -- (211.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.64, 61.20) -- (242.64, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.64, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.64, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.64, 39.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.64, 39.60) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.64, 39.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.64, 39.60) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.64, 39.60) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.31) -- ( 49.20,219.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.31) -- ( 43.20, 67.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.84) -- ( 43.20, 97.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,128.37) -- ( 43.20,128.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.90) -- ( 43.20,158.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,189.44) -- ( 43.20,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,219.97) -- ( 43.20,219.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.31) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 97.84) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,128.37) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.90) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,189.44) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,219.97) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(250.08, 61.20) --
	(250.08,226.08) --
	( 49.20,226.08) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (275.28,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.64, 15.60) {number of variables $d$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,143.64) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (250.08,226.08);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.64,149.27) --
	( 59.67,144.03) --
	( 53.61,144.03) --
	( 56.64,149.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.64,188.05) --
	(121.67,182.80) --
	(115.61,182.80) --
	(118.64,188.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.64, 70.81) --
	(183.67, 65.56) --
	(177.61, 65.56) --
	(180.64, 70.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.64, 70.81) --
	(245.67, 65.56) --
	(239.61, 65.56) --
	(242.64, 70.81);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.39,126.73) rectangle ( 58.89,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.39,103.53) rectangle (120.89,108.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.39, 83.99) rectangle (182.89, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.39, 77.27) rectangle (244.89, 81.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.46,145.01) --
	( 56.64,148.19) --
	( 59.82,145.01) --
	( 56.64,141.83) --
	( 53.46,145.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.46,124.40) --
	(118.64,127.58) --
	(121.82,124.40) --
	(118.64,121.22) --
	(115.46,124.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.46, 99.67) --
	(180.64,102.85) --
	(183.82, 99.67) --
	(180.64, 96.49) --
	(177.46, 99.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.45, 84.10) --
	(242.64, 87.28) --
	(245.82, 84.10) --
	(242.64, 80.92) --
	(239.45, 84.10);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 56.64, 61.20) -- ( 56.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 87.64, 61.20) -- ( 87.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.64, 61.20) -- (118.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.64, 61.20) -- (149.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.64, 61.20) -- (180.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (211.64, 61.20) -- (211.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (242.64, 61.20) -- (242.64,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.31) -- (250.08, 67.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 97.84) -- (250.08, 97.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,128.37) -- (250.08,128.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,158.90) -- (250.08,158.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,189.44) -- (250.08,189.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,219.97) -- (250.08,219.97);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.59,173.64) rectangle (240.03,113.64);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.59,161.64) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.59,153.14) --
	(182.62,147.89) --
	(176.56,147.89) --
	(179.59,153.14);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.34,135.39) rectangle (181.84,139.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.41,125.64) --
	(179.59,128.82) --
	(182.78,125.64) --
	(179.59,122.46) --
	(176.41,125.64);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.59,158.19) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.59,146.19) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.59,134.19) {BMR-$n$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.59,122.19) {BMR-$1000$};
\end{scope}
\end{tikzpicture}


==> Plots/power_bandwidth.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,169.40);
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.88, 43.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.74, 43.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.60, 45.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.46, 44.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.33, 45.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.19, 45.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.05, 46.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.91, 49.23) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.77, 50.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63, 52.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.49, 54.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.35, 58.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.21, 61.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.08, 64.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.94, 70.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.80, 72.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.66, 77.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.52, 81.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38, 85.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24, 89.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.10, 93.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.96, 96.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82,100.43) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.69,102.90) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.55,105.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.41,108.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.27,110.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.13,111.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.99,113.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.85,115.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.57,118.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.30,120.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.02,122.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.74,123.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46,125.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,125.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.91,126.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.63,127.57) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35,128.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.07,128.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.80,129.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52,129.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.24,130.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.96,130.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,130.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.41,131.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.13,129.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.85,131.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.57,130.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.29,131.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.02,131.91) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.74,130.98) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.46,131.50) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.18,131.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.90,132.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.63,132.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.35,132.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07,132.53) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.79,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.52,132.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.24,132.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.96,132.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.68,132.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.40,132.94) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13,132.42) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.02, 40.39) -- (121.13, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.02, 40.39) -- ( 35.02, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.24, 40.39) -- ( 52.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.46, 40.39) -- ( 69.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68, 40.39) -- ( 86.68, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.90, 40.39) -- (103.90, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.13, 40.39) -- (121.13, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.02, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 52.24, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 69.46, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.68, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.90, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (121.13, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 58.83) -- ( 32.47,120.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 58.83) -- ( 28.51, 58.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 79.47) -- ( 28.51, 79.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.12) -- ( 28.51,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,120.76) -- ( 28.51,120.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 58.83) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 79.47) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,100.12) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,120.76) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(124.54, 40.39) --
	(124.54,136.93) --
	( 32.47,136.93) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (141.17,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 78.50,150.43) {\bfseries pairwise dependence};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 78.50, 10.30) {bandwidth $\sigma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (124.54,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.11, 40.39) -- ( 46.11,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.08, 40.39) -- ( 50.08,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.06, 40.39) -- ( 48.06,136.93);
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.05, 43.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27, 44.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.49, 44.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.71, 45.82) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.93, 49.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.14, 53.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.36, 58.77) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.58, 64.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.80, 70.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.02, 76.63) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.24, 81.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.46, 87.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.68, 94.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.90, 99.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.12,102.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.34,107.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.56,111.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.77,114.19) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,118.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.65,123.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.09,125.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.53,127.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.97,128.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.40,131.39) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.60,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.79,131.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.98,130.85) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.17,129.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.36,126.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.55,122.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.74,120.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.93,116.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.13,113.10) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.32,110.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.51,107.33) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.70,104.18) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.89,102.65) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.08,100.47) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.27, 98.84) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.47, 96.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.66, 94.81) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.85, 91.87) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.04, 90.24) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.23, 89.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.42, 89.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.61, 86.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.81, 84.14) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.00, 82.62) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.19, 81.86) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.38, 81.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.57, 80.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.76, 80.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.95, 78.37) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.14, 77.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.34, 77.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.53, 75.32) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.72, 75.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.91, 76.52) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.10, 74.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.29, 74.45) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39, 40.39) -- (264.05, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39, 40.39) -- (176.39, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.31, 40.39) -- (198.31, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.22, 40.39) -- (220.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.13, 40.39) -- (242.13, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.05, 40.39) -- (264.05, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (176.39, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.31, 26.14) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (220.22, 26.14) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (242.13, 26.14) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (264.05, 26.14) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 55.40) -- (173.64,120.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 55.40) -- (169.68, 55.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 77.17) -- (169.68, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 98.95) -- (169.68, 98.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64,120.72) -- (169.68,120.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 55.40) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 77.17) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14, 98.95) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.14,120.72) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.64, 40.39) --
	(265.70, 40.39) --
	(265.70,136.93) --
	(173.64,136.93) --
	(173.64, 40.39);
\end{scope}
\begin{scope}
\path[clip] (141.17,  0.00) rectangle (282.33,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (219.67,150.43) {\bfseries mixed dependence};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (219.67, 10.30) {bandwidth $\sigma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (148.30, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (173.64, 40.39) rectangle (265.70,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (181.26, 40.39) -- (181.26,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (206.05, 40.39) -- (206.05,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.54, 40.39) -- (187.54,136.93);
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.22, 44.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.30, 47.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.39, 48.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.47, 51.22) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.56, 52.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.64, 55.80) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.73, 61.71) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.81, 66.00) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.90, 71.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.98, 76.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.07, 84.42) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.16, 91.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.24, 98.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.33,105.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.41,109.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.84,128.20) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.69,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.54,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.40,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.25,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.10,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.96,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.81,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.66,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.52,133.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.37,133.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.22,132.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.08,132.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.93,130.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.78,127.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.64,123.05) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.49,116.95) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.34,110.27) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.20,100.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.05, 93.67) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.90, 85.66) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.76, 82.13) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.61, 76.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.46, 71.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.32, 69.15) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.17, 65.34) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.02, 62.76) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.88, 60.38) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.73, 58.28) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.58, 57.70) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.44, 55.51) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.29, 54.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.14, 54.17) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.00, 54.08) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.85, 51.69) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.70, 51.31) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.56, 51.03) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.41, 49.79) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26, 50.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.12, 49.41) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.97, 48.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.82, 48.93) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.68, 48.36) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.53, 48.55) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.38, 48.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.24, 47.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.09, 48.45) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.94, 48.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.80, 47.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.65, 47.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.50, 46.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.36, 47.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.21, 47.12) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.06, 46.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.92, 46.26) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.77, 45.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.62, 45.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.48, 45.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.33, 46.07) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.18, 46.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.04, 45.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.89, 45.30) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.74, 45.88) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.60, 45.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.45, 44.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (375.30, 45.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.16, 45.78) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.01, 45.68) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.86, 45.40) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.71, 45.02) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.57, 44.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.42, 45.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.27, 45.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.13, 44.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.98, 45.59) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.83, 44.83) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.69, 44.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.54, 44.25) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.39, 44.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (387.25, 44.92) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.10, 43.97) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.95, 45.21) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (389.81, 44.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.66, 44.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.51, 44.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.37, 44.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.22, 44.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.07, 44.64) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.93, 44.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78, 44.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.63, 44.73) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.49, 45.11) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.34, 44.35) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.19, 44.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.05, 44.54) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (400.90, 44.44) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.75, 44.16) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.61, 44.06) circle (  1.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 44.73) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.13, 40.39) -- (403.46, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.13, 40.39) -- (318.13, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.20, 40.39) -- (335.20, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.26, 40.39) -- (352.26, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.33, 40.39) -- (369.33, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.39, 40.39) -- (386.39, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.46, 40.39) -- (403.46, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (318.13, 26.14) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (335.20, 26.14) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (352.26, 26.14) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.33, 26.14) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (386.39, 26.14) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (403.46, 26.14) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 57.04) -- (314.81,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 57.04) -- (310.85, 57.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 76.12) -- (310.85, 76.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 95.20) -- (310.85, 95.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,114.27) -- (310.85,114.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81,133.35) -- (310.85,133.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 57.04) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 76.12) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30, 95.20) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,114.27) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.30,133.35) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.81, 40.39) --
	(406.87, 40.39) --
	(406.87,136.93) --
	(314.81,136.93) --
	(314.81, 40.39);
\end{scope}
\begin{scope}
\path[clip] (282.33,  0.00) rectangle (423.50,169.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (360.84,150.43) {\bfseries pairwise independence};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.84, 10.30) {bandwidth $\sigma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (289.46, 88.66) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (314.81, 40.39) rectangle (406.87,136.93);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (323.09, 40.39) -- (323.09,136.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (324.79, 40.39) -- (324.79,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.93, 40.39) -- (323.93,136.93);
\end{scope}
\end{tikzpicture}


==> Plots/power_dense_sparse.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,254.10);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.46,199.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.56,199.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.81,197.83) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.79,195.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.87,190.75) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.92,182.47) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.91,174.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.04,163.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.24,151.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.82,141.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.67,130.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.80,120.48) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.73,112.66) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64,103.34) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.18, 98.35) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.35, 94.02) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.46, 88.64) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.01, 83.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.48, 81.98) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.52, 79.33) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.14, 61.20) -- (164.30, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.14, 61.20) -- ( 58.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68, 61.20) -- ( 84.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.22, 61.20) -- (111.22, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.76, 61.20) -- (137.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.30, 61.20) -- (164.30, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.14, 39.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.68, 39.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.22, 39.60) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.76, 39.60) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.30, 39.60) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.26) -- ( 49.20,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.26) -- ( 43.20, 83.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.34) -- ( 43.20,112.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,141.42) -- ( 43.20,141.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.50) -- ( 43.20,170.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,199.58) -- ( 43.20,199.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 83.26) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.34) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,141.42) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.50) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,199.58) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (117.88,225.36) {\bfseries $\mathbf{d=5}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 15.60) {total variation distance};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,133.05) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.48,203.08) --
	(114.51,197.83) --
	(108.45,197.83) --
	(111.48,203.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.00,203.05) --
	(117.03,197.80) --
	(110.97,197.80) --
	(114.00,203.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.11,202.41) --
	(116.14,197.16) --
	(110.08,197.16) --
	(113.11,202.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.36,197.55) --
	(114.39,192.30) --
	(108.32,192.30) --
	(111.36,197.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.81,185.14) --
	(107.85,179.89) --
	(101.78,179.89) --
	(104.81,185.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.32,166.26) --
	(103.35,161.01) --
	( 97.29,161.01) --
	(100.32,166.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.96,147.13) --
	( 96.99,141.88) --
	( 90.93,141.88) --
	( 93.96,147.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.90,128.37) --
	( 91.93,123.12) --
	( 85.87,123.12) --
	( 88.90,128.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70,113.19) --
	( 86.73,107.94) --
	( 80.67,107.94) --
	( 83.70,113.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.25,103.03) --
	( 82.29, 97.78) --
	( 76.22, 97.78) --
	( 79.25,103.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.13, 95.86) --
	( 78.16, 90.61) --
	( 72.10, 90.61) --
	( 75.13, 95.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49, 87.86) --
	( 74.52, 82.61) --
	( 68.46, 82.61) --
	( 71.49, 87.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.72, 83.73) --
	( 71.75, 78.48) --
	( 65.69, 78.48) --
	( 68.72, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.04, 79.65) --
	( 69.07, 74.40) --
	( 63.01, 74.40) --
	( 66.04, 79.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.57, 78.13) --
	( 66.60, 72.89) --
	( 60.54, 72.89) --
	( 63.57, 78.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.27, 74.73) --
	( 64.30, 69.48) --
	( 58.24, 69.48) --
	( 61.27, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.20, 73.77) --
	( 62.23, 68.52) --
	( 56.17, 68.52) --
	( 59.20, 73.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.48, 72.84) --
	( 60.51, 67.59) --
	( 54.45, 67.59) --
	( 57.48, 72.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.63, 71.05) --
	( 58.66, 65.81) --
	( 52.59, 65.81) --
	( 55.63, 71.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 70.02) --
	( 57.32, 64.77) --
	( 51.26, 64.77) --
	( 54.29, 70.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.51,100.07) rectangle (183.80, 64.07);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 88.07) circle (  2.25);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 79.57) --
	(146.54, 74.32) --
	(140.47, 74.32) --
	(143.51, 79.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.51, 84.63) {dense};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.51, 72.63) {sparse};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.22,199.58) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.60,172.49) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.62,158.08) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.33,143.84) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.04,133.81) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.30,120.61) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.50,113.28) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37,107.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.45,100.95) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.41, 95.92) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.34, 91.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.62, 89.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.90, 84.43) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.22, 81.22) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.27, 80.86) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.18, 81.93) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.53, 77.55) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.48, 77.33) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.94, 74.24) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.91, 74.76) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.96, 61.20) -- (393.65, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.96, 61.20) -- (271.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.52, 61.20) -- (312.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.09, 61.20) -- (353.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.65, 61.20) -- (393.65, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.96, 39.60) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.52, 39.60) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (353.09, 39.60) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (393.65, 39.60) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 81.58) -- (260.95,178.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 81.58) -- (254.95, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,114.02) -- (254.95,114.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,146.47) -- (254.95,146.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,178.91) -- (254.95,178.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 81.58) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,114.02) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,146.47) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,178.91) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (329.63,225.36) {\bfseries $\mathbf{d=10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 15.60) {total variation distance};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,133.05) {rejection rate};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.56,158.40) --
	(332.59,153.15) --
	(326.53,153.15) --
	(329.56,158.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.17,134.49) --
	(335.20,129.24) --
	(329.14,129.24) --
	(332.17,134.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.31,115.77) --
	(334.34,110.52) --
	(328.28,110.52) --
	(331.31,115.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.37,104.02) --
	(335.40, 98.78) --
	(329.34, 98.78) --
	(332.37,104.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.84, 96.33) --
	(333.87, 91.09) --
	(327.81, 91.09) --
	(330.84, 96.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.59, 88.26) --
	(324.62, 83.01) --
	(318.56, 83.01) --
	(321.59, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.57, 85.72) --
	(320.60, 80.48) --
	(314.54, 80.48) --
	(317.57, 85.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.30, 81.31) --
	(315.33, 76.06) --
	(309.27, 76.06) --
	(312.30, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.93, 80.37) --
	(304.97, 75.12) --
	(298.90, 75.12) --
	(301.93, 80.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.79, 77.87) --
	(301.82, 72.62) --
	(295.76, 72.62) --
	(298.79, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.51, 78.42) --
	(296.54, 73.18) --
	(290.48, 73.18) --
	(293.51, 78.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.51, 74.43) --
	(292.54, 69.19) --
	(286.48, 69.19) --
	(289.51, 74.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.10, 73.75) --
	(289.13, 68.50) --
	(283.07, 68.50) --
	(286.10, 73.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.25, 73.66) --
	(284.28, 68.41) --
	(278.22, 68.41) --
	(281.25, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.82, 73.07) --
	(281.85, 67.82) --
	(275.79, 67.82) --
	(278.82, 73.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.12, 71.32) --
	(278.15, 66.07) --
	(272.09, 66.07) --
	(275.12, 71.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.36, 72.52) --
	(274.39, 67.27) --
	(268.33, 67.27) --
	(271.36, 72.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.45, 70.02) --
	(273.48, 64.77) --
	(267.42, 64.77) --
	(270.45, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.87, 72.68) --
	(269.90, 67.43) --
	(263.84, 67.43) --
	(266.87, 72.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.04, 71.12) --
	(269.07, 65.88) --
	(263.01, 65.88) --
	(266.04, 71.12);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.26,100.07) rectangle (395.56, 64.07);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.26, 88.07) circle (  2.25);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (355.26, 79.57) --
	(358.29, 74.32) --
	(352.23, 74.32) --
	(355.26, 79.57);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.26, 84.63) {dense};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.26, 72.63) {sparse};
\end{scope}
\end{tikzpicture}


==> Plots/realworld.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (254.10,275.28);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (228.90,226.08);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.39, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.12, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.85, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.51, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.45, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.38, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25,118.19) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (254.10,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 61.20) -- (222.25, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 61.20) -- ( 83.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 61.20) -- (118.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92, 61.20) -- (152.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 61.20) -- (187.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25, 61.20) -- (222.25, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.59, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.25, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.92, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.58, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.25, 39.60) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.96) -- ( 49.20,210.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 63.96) -- ( 43.20, 63.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.66) -- ( 43.20,100.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,137.37) -- ( 43.20,137.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.08) -- ( 43.20,174.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,210.79) -- ( 43.20,210.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 63.96) {-7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.66) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,137.37) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,174.08) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,210.79) {-3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(228.90, 61.20) --
	(228.90,226.08) --
	( 49.20,226.08) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (254.10,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.05, 15.60) {DAG};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,143.64) {log(p-value)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (228.90,226.08);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 96.25) --
	( 58.89, 91.00) --
	( 52.83, 91.00) --
	( 55.86, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79, 96.25) --
	( 65.82, 91.00) --
	( 59.76, 91.00) --
	( 62.79, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 96.25) --
	( 72.75, 91.00) --
	( 66.69, 91.00) --
	( 69.72, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 96.25) --
	( 79.68, 91.00) --
	( 73.62, 91.00) --
	( 76.65, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59,136.58) --
	( 86.62,131.33) --
	( 80.56,131.33) --
	( 83.59,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52,147.14) --
	( 93.55,141.89) --
	( 87.49,141.89) --
	( 90.52,147.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45, 96.25) --
	(100.48, 91.00) --
	( 94.42, 91.00) --
	( 97.45, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.39, 96.25) --
	(107.42, 91.00) --
	(101.36, 91.00) --
	(104.39, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 96.25) --
	(114.35, 91.00) --
	(108.29, 91.00) --
	(111.32, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 96.25) --
	(121.28, 91.00) --
	(115.22, 91.00) --
	(118.25, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18,136.58) --
	(128.22,131.33) --
	(122.15,131.33) --
	(125.18,136.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.12,155.33) --
	(135.15,150.08) --
	(129.09,150.08) --
	(132.12,155.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 96.25) --
	(142.08, 91.00) --
	(136.02, 91.00) --
	(139.05, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 96.25) --
	(149.01, 91.00) --
	(142.95, 91.00) --
	(145.98, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92,155.33) --
	(155.95,150.08) --
	(149.89,150.08) --
	(152.92,155.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.85, 96.25) --
	(162.88, 91.00) --
	(156.82, 91.00) --
	(159.85, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78,167.68) --
	(169.81,162.43) --
	(163.75,162.43) --
	(166.78,167.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 96.25) --
	(176.75, 91.00) --
	(170.69, 91.00) --
	(173.72, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65, 96.25) --
	(183.68, 91.00) --
	(177.62, 91.00) --
	(180.65, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 96.25) --
	(190.61, 91.00) --
	(184.55, 91.00) --
	(187.58, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.51, 96.25) --
	(197.54, 91.00) --
	(191.48, 91.00) --
	(194.51, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.45,121.69) --
	(204.48,116.44) --
	(198.42,116.44) --
	(201.45,121.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.38, 96.25) --
	(211.41, 91.00) --
	(205.35, 91.00) --
	(208.38, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 96.25) --
	(218.34, 91.00) --
	(212.28, 91.00) --
	(215.31, 96.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25,223.47) --
	(225.28,218.22) --
	(219.22,218.22) --
	(222.25,223.47);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.59, 61.20) -- ( 83.59,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.25, 61.20) -- (118.25,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.92, 61.20) -- (152.92,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.58, 61.20) -- (187.58,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (222.25, 61.20) -- (222.25,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 63.96) -- (228.90, 63.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,100.66) -- (228.90,100.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,137.37) -- (228.90,137.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,174.08) -- (228.90,174.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,210.79) -- (228.90,210.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,217.83) rectangle (110.12,181.83);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,205.83) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,197.33) --
	( 70.22,192.08) --
	( 64.15,192.08) --
	( 67.19,197.33);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.19,202.39) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.19,190.39) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/realworld_romano.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (254.10,275.28);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (228.90,226.08);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.39, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.12, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.85, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.51, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.45, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.38, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 67.31) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25,117.79) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (254.10,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 61.20) -- (222.25, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59, 61.20) -- ( 83.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 61.20) -- (118.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92, 61.20) -- (152.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 61.20) -- (187.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25, 61.20) -- (222.25, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.59, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.25, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.92, 39.60) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.58, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.25, 39.60) {25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.09) -- ( 49.20,210.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.09) -- ( 43.20, 65.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 89.37) -- ( 43.20, 89.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,113.65) -- ( 43.20,113.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,137.93) -- ( 43.20,137.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,162.21) -- ( 43.20,162.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,186.49) -- ( 43.20,186.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,210.77) -- ( 43.20,210.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.09) {-7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 89.37) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,113.65) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,137.93) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,162.21) {-3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,186.49) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,210.77) {-1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(228.90, 61.20) --
	(228.90,226.08) --
	( 49.20,226.08) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (254.10,275.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (139.05, 15.60) {DAG};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,143.64) {log(p-value)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (228.90,226.08);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.86, 87.63) --
	( 58.89, 82.39) --
	( 52.83, 82.39) --
	( 55.86, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.79, 87.63) --
	( 65.82, 82.39) --
	( 59.76, 82.39) --
	( 62.79, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72, 87.63) --
	( 72.75, 82.39) --
	( 66.69, 82.39) --
	( 69.72, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.65, 87.63) --
	( 79.68, 82.39) --
	( 73.62, 82.39) --
	( 76.65, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59,104.46) --
	( 86.62, 99.21) --
	( 80.56, 99.21) --
	( 83.59,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.52,138.12) --
	( 93.55,132.87) --
	( 87.49,132.87) --
	( 90.52,138.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.45, 87.63) --
	(100.48, 82.39) --
	( 94.42, 82.39) --
	( 97.45, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.39, 87.63) --
	(107.42, 82.39) --
	(101.36, 82.39) --
	(104.39, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32, 87.63) --
	(114.35, 82.39) --
	(108.29, 82.39) --
	(111.32, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.25, 87.63) --
	(121.28, 82.39) --
	(115.22, 82.39) --
	(118.25, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.18,114.31) --
	(128.22,109.06) --
	(122.15,109.06) --
	(125.18,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.12,104.46) --
	(135.15, 99.21) --
	(129.09, 99.21) --
	(132.12,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.05, 87.63) --
	(142.08, 82.39) --
	(136.02, 82.39) --
	(139.05, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.98, 87.63) --
	(149.01, 82.39) --
	(142.95, 82.39) --
	(145.98, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.92,121.29) --
	(155.95,116.04) --
	(149.89,116.04) --
	(152.92,121.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.85, 87.63) --
	(162.88, 82.39) --
	(156.82, 82.39) --
	(159.85, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.78,143.54) --
	(169.81,138.29) --
	(163.75,138.29) --
	(166.78,143.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 87.63) --
	(176.75, 82.39) --
	(170.69, 82.39) --
	(173.72, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.65, 87.63) --
	(183.68, 82.39) --
	(177.62, 82.39) --
	(180.65, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.58, 87.63) --
	(190.61, 82.39) --
	(184.55, 82.39) --
	(187.58, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.51, 87.63) --
	(197.54, 82.39) --
	(191.48, 82.39) --
	(194.51, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.45,114.31) --
	(204.48,109.06) --
	(198.42,109.06) --
	(201.45,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.38, 87.63) --
	(211.41, 82.39) --
	(205.35, 82.39) --
	(208.38, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.31, 87.63) --
	(218.34, 82.39) --
	(212.28, 82.39) --
	(215.31, 87.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.25,172.53) --
	(225.28,167.28) --
	(219.22,167.28) --
	(222.25,172.53);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.61, 65.06) rectangle ( 58.11, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.54, 65.06) rectangle ( 65.04, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.47, 65.06) rectangle ( 71.97, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40,145.96) rectangle ( 78.90,150.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.34, 65.06) rectangle ( 85.84, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.27, 91.73) rectangle ( 92.77, 96.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 65.06) rectangle ( 99.70, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.14, 81.89) rectangle (106.64, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.07, 65.06) rectangle (113.57, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.00,137.79) rectangle (120.50,142.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,194.06) rectangle (127.43,198.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.87,183.05) rectangle (134.37,187.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.80, 65.06) rectangle (141.30, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.73, 65.06) rectangle (148.23, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.67,104.13) rectangle (155.17,108.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.60, 65.06) rectangle (162.10, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.53,196.66) rectangle (169.03,201.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.47, 65.06) rectangle (175.97, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.40, 65.06) rectangle (182.90, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.33, 65.06) rectangle (189.83, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.26,178.28) rectangle (196.76,182.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.20, 65.06) rectangle (203.70, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.13, 65.06) rectangle (210.63, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.06, 65.06) rectangle (217.56, 69.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,217.72) rectangle (224.50,222.22);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.59, 61.20) -- ( 83.59,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.25, 61.20) -- (118.25,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (152.92, 61.20) -- (152.92,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (187.58, 61.20) -- (187.58,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (222.25, 61.20) -- (222.25,226.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 65.09) -- (228.90, 65.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 89.37) -- (228.90, 89.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,113.65) -- (228.90,113.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,137.93) -- (228.90,137.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,162.21) -- (228.90,162.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,186.49) -- (228.90,186.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,210.77) -- (228.90,210.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.19,217.83) rectangle (127.62,169.83);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,205.83) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,197.33) --
	( 70.22,192.08) --
	( 64.15,192.08) --
	( 67.19,197.33);
\definecolor{drawColor}{RGB}{24,116,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.94,179.58) rectangle ( 69.44,184.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.19,202.39) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.19,190.39) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.19,178.39) {BMR-$1000$};
\end{scope}
\end{tikzpicture}


==> Plots/runtime.tex <==
% Created by tikzDevice version 0.10.1 on 2016-11-01 15:58:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (423.50,254.10);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31, 61.20) -- (182.79, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.31, 61.20) -- ( 50.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.81, 61.20) -- ( 76.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.30, 61.20) -- (103.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.80, 61.20) -- (129.80, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.29, 61.20) -- (156.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.79, 61.20) -- (182.79, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.31, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.81, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.30, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.80, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.29, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.79, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 49.20,188.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 43.20, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.84) -- ( 43.20, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.15) -- ( 43.20,107.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.46) -- ( 43.20,127.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.78) -- ( 43.20,147.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.09) -- ( 43.20,168.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.41) -- ( 43.20,188.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.52) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.15) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.41) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (211.75,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.88, 15.60) {number of variables $d$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,133.05) {seconds};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 50.31, 61.20) -- ( 50.31,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.81, 61.20) -- ( 76.81,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.30, 61.20) -- (103.30,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (129.80, 61.20) -- (129.80,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.29, 61.20) -- (156.29,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (182.79, 61.20) -- (182.79,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 66.52) -- (186.55, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.84) -- (186.55, 86.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,107.15) -- (186.55,107.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,127.46) -- (186.55,127.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,147.78) -- (186.55,147.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,168.09) -- (186.55,168.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,188.41) -- (186.55,188.41);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 53.29, 67.54) -- ( 55.28, 67.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.29, 67.33) -- ( 54.29, 67.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.29, 67.94) -- ( 54.29, 67.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 67.33) -- ( 54.78, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 67.94) -- ( 54.78, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.29, 67.54) --
	( 55.28, 67.54) --
	( 55.28, 67.74) --
	( 53.29, 67.74) --
	( 53.29, 67.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.59, 68.96) -- ( 60.58, 68.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.59, 68.96) -- ( 59.59, 68.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.59, 68.96) -- ( 59.59, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09, 68.96) -- ( 60.08, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09, 68.96) -- ( 60.08, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.59, 68.96) --
	( 60.58, 68.96) --
	( 60.58, 68.96) --
	( 58.59, 68.96) --
	( 58.59, 68.96);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.89, 70.18) -- ( 65.88, 70.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.89, 69.57) -- ( 64.89, 69.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.89, 70.59) -- ( 64.89, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 69.57) -- ( 65.38, 69.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 70.59) -- ( 65.38, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89, 69.98) --
	( 65.88, 69.98) --
	( 65.88, 70.38) --
	( 63.89, 70.38) --
	( 63.89, 69.98);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.19, 71.40) -- ( 71.18, 71.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.18, 70.99) -- ( 70.18, 71.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.18, 72.21) -- ( 70.18, 71.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 70.99) -- ( 70.68, 70.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 72.21) -- ( 70.68, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 71.19) --
	( 71.18, 71.19) --
	( 71.18, 71.60) --
	( 69.19, 71.60) --
	( 69.19, 71.19);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.49, 73.12) -- ( 76.48, 73.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.48, 72.21) -- ( 75.48, 72.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.48, 77.69) -- ( 75.48, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 72.21) -- ( 75.98, 72.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 77.69) -- ( 75.98, 77.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.49, 72.82) --
	( 76.48, 72.82) --
	( 76.48, 75.66) --
	( 74.49, 75.66) --
	( 74.49, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 79.79, 73.63) -- ( 81.78, 73.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.78, 73.23) -- ( 80.78, 73.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.78, 74.44) -- ( 80.78, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 73.23) -- ( 81.28, 73.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 74.44) -- ( 81.28, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.79, 73.43) --
	( 81.78, 73.43) --
	( 81.78, 73.84) --
	( 79.79, 73.84) --
	( 79.79, 73.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 85.09, 75.05) -- ( 87.07, 75.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.08, 74.44) -- ( 86.08, 74.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.08, 75.66) -- ( 86.08, 75.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 74.44) -- ( 86.58, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 75.66) -- ( 86.58, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.09, 74.85) --
	( 87.07, 74.85) --
	( 87.07, 75.46) --
	( 85.09, 75.46) --
	( 85.09, 74.85);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 90.39, 79.73) -- ( 92.37, 79.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.38, 78.91) -- ( 91.38, 79.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.38, 80.74) -- ( 91.38, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 78.91) -- ( 91.88, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 80.74) -- ( 91.88, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.39, 79.32) --
	( 92.37, 79.32) --
	( 92.37, 79.93) --
	( 90.39, 79.93) --
	( 90.39, 79.32);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 95.69, 80.54) -- ( 97.67, 80.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.68, 79.52) -- ( 96.68, 80.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.68, 81.35) -- ( 96.68, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 79.52) -- ( 97.18, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 81.35) -- ( 97.18, 81.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69, 80.13) --
	( 97.67, 80.13) --
	( 97.67, 80.74) --
	( 95.69, 80.74) --
	( 95.69, 80.13);

\path[draw=drawColor,line width= 1.2pt,line join=round] (100.98, 78.51) -- (102.97, 78.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.98, 78.10) -- (101.98, 78.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.98, 79.52) -- (101.98, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.48, 78.10) -- (102.48, 78.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.48, 79.52) -- (102.48, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.98, 78.30) --
	(102.97, 78.30) --
	(102.97, 78.91) --
	(100.98, 78.91) --
	(100.98, 78.30);

\path[draw=drawColor,line width= 1.2pt,line join=round] (106.28, 79.93) -- (108.27, 79.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.28, 79.52) -- (107.28, 79.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.28, 80.74) -- (107.28, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78, 79.52) -- (107.77, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78, 80.74) -- (107.77, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.28, 79.73) --
	(108.27, 79.73) --
	(108.27, 80.13) --
	(106.28, 80.13) --
	(106.28, 79.73);

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.58, 81.55) -- (113.57, 81.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.58, 80.74) -- (112.58, 81.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.58, 82.57) -- (112.58, 81.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 80.74) -- (113.07, 80.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08, 82.57) -- (113.07, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58, 81.15) --
	(113.57, 81.15) --
	(113.57, 81.76) --
	(111.58, 81.76) --
	(111.58, 81.15);

\path[draw=drawColor,line width= 1.2pt,line join=round] (116.88, 82.57) -- (118.87, 82.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.88, 81.96) -- (117.88, 82.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.88, 83.59) -- (117.88, 82.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.38, 81.96) -- (118.37, 81.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.38, 83.59) -- (118.37, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.88, 82.37) --
	(118.87, 82.37) --
	(118.87, 82.98) --
	(116.88, 82.98) --
	(116.88, 82.37);

\path[draw=drawColor,line width= 1.2pt,line join=round] (122.18, 82.98) -- (124.17, 82.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.17, 82.37) -- (123.17, 82.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.17, 83.59) -- (123.17, 83.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 82.37) -- (123.67, 82.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 83.59) -- (123.67, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18, 82.77) --
	(124.17, 82.77) --
	(124.17, 83.18) --
	(122.18, 83.18) --
	(122.18, 82.77);

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.48, 84.20) -- (129.47, 84.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.47, 83.59) -- (128.47, 83.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.47, 85.01) -- (128.47, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 83.59) -- (128.97, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98, 85.01) -- (128.97, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.48, 83.99) --
	(129.47, 83.99) --
	(129.47, 84.40) --
	(127.48, 84.40) --
	(127.48, 83.99);

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.78, 85.41) -- (134.77, 85.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.77, 85.01) -- (133.77, 85.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.77, 86.23) -- (133.77, 85.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.28, 85.01) -- (134.27, 85.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.28, 86.23) -- (134.27, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.78, 85.21) --
	(134.77, 85.21) --
	(134.77, 85.62) --
	(132.78, 85.62) --
	(132.78, 85.21);

\path[draw=drawColor,line width= 1.2pt,line join=round] (138.08, 86.63) -- (140.07, 86.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.07, 86.23) -- (139.07, 86.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.07, 87.65) -- (139.07, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57, 86.23) -- (139.57, 86.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57, 87.65) -- (139.57, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.08, 86.63) --
	(140.07, 86.63) --
	(140.07, 87.04) --
	(138.08, 87.04) --
	(138.08, 86.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] (143.38, 88.06) -- (145.36, 88.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.37, 87.65) -- (144.37, 87.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.37, 88.66) -- (144.37, 88.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.87, 87.65) -- (144.87, 87.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.87, 88.66) -- (144.87, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38, 87.95) --
	(145.36, 87.95) --
	(145.36, 88.26) --
	(143.38, 88.26) --
	(143.38, 87.95);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.68, 89.68) -- (150.66, 89.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.67, 89.07) -- (149.67, 89.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.67, 90.90) -- (149.67, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.17, 89.07) -- (150.17, 89.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.17, 90.90) -- (150.17, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68, 89.27) --
	(150.66, 89.27) --
	(150.66, 90.09) --
	(148.68, 90.09) --
	(148.68, 89.27);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.98, 91.51) -- (155.96, 91.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (154.97, 89.88) -- (154.97, 90.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (154.97, 95.98) -- (154.97, 92.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47, 89.88) -- (155.47, 89.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47, 95.98) -- (155.47, 95.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.98, 90.70) --
	(155.96, 90.70) --
	(155.96, 92.93) --
	(153.98, 92.93) --
	(153.98, 90.70);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.27, 94.35) -- (161.26, 94.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.27, 91.31) -- (160.27, 91.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.27, 96.99) -- (160.27, 94.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77, 91.31) -- (160.76, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77, 96.99) -- (160.76, 96.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27, 91.91) --
	(161.26, 91.91) --
	(161.26, 94.86) --
	(159.27, 94.86) --
	(159.27, 91.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.57, 95.77) -- (166.56, 95.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.57, 92.73) -- (165.57, 93.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.57, 98.01) -- (165.57, 96.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.07, 92.73) -- (166.06, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.07, 98.01) -- (166.06, 98.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.57, 93.44) --
	(166.56, 93.44) --
	(166.56, 96.18) --
	(164.57, 96.18) --
	(164.57, 93.44);

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.87, 97.40) -- (171.86, 97.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.87, 96.79) -- (170.87, 97.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.87, 98.21) -- (170.87, 97.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 96.79) -- (171.36, 96.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37, 98.21) -- (171.36, 98.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.87, 97.20) --
	(171.86, 97.20) --
	(171.86, 97.60) --
	(169.87, 97.60) --
	(169.87, 97.20);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.17, 98.62) -- (177.16, 98.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.16, 97.40) -- (176.16, 98.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.16, 99.84) -- (176.16, 98.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67, 97.40) -- (176.66, 97.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67, 99.84) -- (176.66, 99.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.17, 98.21) --
	(177.16, 98.21) --
	(177.16, 98.92) --
	(175.17, 98.92) --
	(175.17, 98.21);

\path[draw=drawColor,line width= 1.2pt,line join=round] (180.47, 99.23) -- (182.46, 99.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (181.46, 98.42) -- (181.46, 98.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (181.46,100.45) -- (181.46, 99.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97, 98.42) -- (181.96, 98.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97,100.45) -- (181.96,100.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47, 98.92) --
	(182.46, 98.92) --
	(182.46, 99.63) --
	(180.47, 99.63) --
	(180.47, 98.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 49.20,188.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.52) -- ( 43.20, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 86.84) -- ( 43.20, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.15) -- ( 43.20,107.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.46) -- ( 43.20,127.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,147.78) -- ( 43.20,147.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,168.09) -- ( 43.20,168.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.41) -- ( 43.20,188.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.52) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,107.15) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,147.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.41) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 53.29, 67.94) -- ( 55.28, 67.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.29, 67.94) -- ( 54.29, 67.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.29, 67.94) -- ( 54.29, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 67.94) -- ( 54.78, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.79, 67.94) -- ( 54.78, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.29, 67.94) --
	( 55.28, 67.94) --
	( 55.28, 67.94) --
	( 53.29, 67.94) --
	( 53.29, 67.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.59, 70.99) -- ( 60.58, 70.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.59, 70.59) -- ( 59.59, 70.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.59, 74.44) -- ( 59.59, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09, 70.59) -- ( 60.08, 70.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.09, 74.44) -- ( 60.08, 74.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.59, 70.99) --
	( 60.58, 70.99) --
	( 60.58, 73.84) --
	( 58.59, 73.84) --
	( 58.59, 70.99);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 63.89, 74.04) -- ( 65.88, 74.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.89, 73.43) -- ( 64.89, 73.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.89, 80.13) -- ( 64.89, 76.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 73.43) -- ( 65.38, 73.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 80.13) -- ( 65.38, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.89, 73.84) --
	( 65.88, 73.84) --
	( 65.88, 76.48) --
	( 63.89, 76.48) --
	( 63.89, 73.84);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 69.19, 77.69) -- ( 71.18, 77.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.18, 76.68) -- ( 70.18, 77.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 70.18, 80.95) -- ( 70.18, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 76.68) -- ( 70.68, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 80.95) -- ( 70.68, 80.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.19, 77.09) --
	( 71.18, 77.09) --
	( 71.18, 80.13) --
	( 69.19, 80.13) --
	( 69.19, 77.09);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.49, 81.35) -- ( 76.48, 81.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.48, 80.13) -- ( 75.48, 80.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.48, 84.40) -- ( 75.48, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 80.13) -- ( 75.98, 80.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 84.40) -- ( 75.98, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.49, 80.74) --
	( 76.48, 80.74) --
	( 76.48, 83.38) --
	( 74.49, 83.38) --
	( 74.49, 80.74);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 79.79, 83.99) -- ( 81.78, 83.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.78, 83.38) -- ( 80.78, 83.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.78, 90.09) -- ( 80.78, 86.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 83.38) -- ( 81.28, 83.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29, 90.09) -- ( 81.28, 90.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.79, 83.79) --
	( 81.78, 83.79) --
	( 81.78, 86.63) --
	( 79.79, 86.63) --
	( 79.79, 83.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 85.09, 88.26) -- ( 87.07, 88.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.08, 87.04) -- ( 86.08, 87.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.08, 92.73) -- ( 86.08, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 87.04) -- ( 86.58, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.58, 92.73) -- ( 86.58, 92.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.09, 87.65) --
	( 87.07, 87.65) --
	( 87.07, 90.49) --
	( 85.09, 90.49) --
	( 85.09, 87.65);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 90.39, 92.93) -- ( 92.37, 92.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.38, 91.31) -- ( 91.38, 92.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 91.38, 94.35) -- ( 91.38, 93.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 91.31) -- ( 91.88, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.88, 94.35) -- ( 91.88, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.39, 92.22) --
	( 92.37, 92.22) --
	( 92.37, 93.13) --
	( 90.39, 93.13) --
	( 90.39, 92.22);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 95.69, 97.40) -- ( 97.67, 97.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.68, 96.38) -- ( 96.68, 96.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.68, 99.43) -- ( 96.68, 98.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 96.38) -- ( 97.18, 96.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.18, 99.43) -- ( 97.18, 99.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.69, 96.99) --
	( 97.67, 96.99) --
	( 97.67, 98.01) --
	( 95.69, 98.01) --
	( 95.69, 96.99);

\path[draw=drawColor,line width= 1.2pt,line join=round] (100.98,104.71) -- (102.97,104.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.98,103.29) -- (101.98,104.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (101.98,106.13) -- (101.98,105.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.48,103.29) -- (102.48,103.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.48,106.13) -- (102.48,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.98,104.10) --
	(102.97,104.10) --
	(102.97,105.12) --
	(100.98,105.12) --
	(100.98,104.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (106.28,109.38) -- (108.27,109.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.28,107.96) -- (107.28,108.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.28,111.21) -- (107.28,109.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,107.96) -- (107.77,107.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.78,111.21) -- (107.77,111.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.28,108.67) --
	(108.27,108.67) --
	(108.27,109.99) --
	(106.28,109.99) --
	(106.28,108.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.58,114.06) -- (113.57,114.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.58,112.64) -- (112.58,113.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.58,115.89) -- (112.58,114.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,112.64) -- (113.07,112.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,115.89) -- (113.07,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,113.65) --
	(113.57,113.65) --
	(113.57,114.67) --
	(111.58,114.67) --
	(111.58,113.65);

\path[draw=drawColor,line width= 1.2pt,line join=round] (116.88,118.53) -- (118.87,118.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.88,117.51) -- (117.88,118.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.88,120.35) -- (117.88,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.38,117.51) -- (118.37,117.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.38,120.35) -- (118.37,120.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.88,118.22) --
	(118.87,118.22) --
	(118.87,119.14) --
	(116.88,119.14) --
	(116.88,118.22);

\path[draw=drawColor,line width= 1.2pt,line join=round] (122.18,123.40) -- (124.17,123.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.17,118.93) -- (123.17,121.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (123.17,127.06) -- (123.17,124.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68,118.93) -- (123.67,118.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68,127.06) -- (123.67,127.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.18,121.57) --
	(124.17,121.57) --
	(124.17,124.01) --
	(122.18,124.01) --
	(122.18,121.57);

\path[draw=drawColor,line width= 1.2pt,line join=round] (127.48,129.90) -- (129.47,129.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.47,128.07) -- (128.47,129.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (128.47,132.75) -- (128.47,130.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,128.07) -- (128.97,128.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.98,132.75) -- (128.97,132.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.48,129.50) --
	(129.47,129.50) --
	(129.47,130.92) --
	(127.48,130.92) --
	(127.48,129.50);

\path[draw=drawColor,line width= 1.2pt,line join=round] (132.78,135.18) -- (134.77,135.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.77,134.17) -- (133.77,134.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (133.77,138.03) -- (133.77,136.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.28,134.17) -- (134.27,134.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.28,138.03) -- (134.27,138.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.78,134.78) --
	(134.77,134.78) --
	(134.77,136.10) --
	(132.78,136.10) --
	(132.78,134.78);

\path[draw=drawColor,line width= 1.2pt,line join=round] (138.08,140.87) -- (140.07,140.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.07,139.86) -- (139.07,140.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (139.07,142.70) -- (139.07,141.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57,139.86) -- (139.57,139.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.57,142.70) -- (139.57,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.08,140.67) --
	(140.07,140.67) --
	(140.07,141.48) --
	(138.08,141.48) --
	(138.08,140.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (143.38,146.97) -- (145.36,146.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.37,145.75) -- (144.37,146.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (144.37,149.00) -- (144.37,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.87,145.75) -- (144.87,145.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.87,149.00) -- (144.87,149.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.38,146.56) --
	(145.36,146.56) --
	(145.36,147.58) --
	(143.38,147.58) --
	(143.38,146.56);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.68,153.47) -- (150.66,153.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.67,152.04) -- (149.67,152.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (149.67,155.90) -- (149.67,154.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.17,152.04) -- (150.17,152.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.17,155.90) -- (150.17,155.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.68,152.76) --
	(150.66,152.76) --
	(150.66,154.08) --
	(148.68,154.08) --
	(148.68,152.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.98,159.76) -- (155.96,159.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (154.97,157.33) -- (154.97,159.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (154.97,162.20) -- (154.97,160.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,157.33) -- (155.47,157.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.47,162.20) -- (155.47,162.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.98,159.36) --
	(155.96,159.36) --
	(155.96,160.78) --
	(153.98,160.78) --
	(153.98,159.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.27,167.69) -- (161.26,167.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.27,165.86) -- (160.27,167.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (160.27,169.92) -- (160.27,168.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77,165.86) -- (160.76,165.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.77,169.92) -- (160.76,169.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.27,167.08) --
	(161.26,167.08) --
	(161.26,168.30) --
	(159.27,168.30) --
	(159.27,167.08);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.57,174.80) -- (166.56,174.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.57,172.56) -- (165.57,173.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.57,177.03) -- (165.57,175.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.07,172.56) -- (166.06,172.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.07,177.03) -- (166.06,177.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.57,173.98) --
	(166.56,173.98) --
	(166.56,175.41) --
	(164.57,175.41) --
	(164.57,173.98);

\path[draw=drawColor,line width= 1.2pt,line join=round] (169.87,182.52) -- (171.86,182.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.87,181.50) -- (170.87,182.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (170.87,183.94) -- (170.87,182.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37,181.50) -- (171.36,181.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.37,183.94) -- (171.36,183.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.87,182.11) --
	(171.86,182.11) --
	(171.86,182.92) --
	(169.87,182.92) --
	(169.87,182.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.17,189.83) -- (177.16,189.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.16,188.00) -- (176.16,189.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (176.16,192.67) -- (176.16,190.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67,188.00) -- (176.66,188.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.67,192.67) -- (176.66,192.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.17,189.22) --
	(177.16,189.22) --
	(177.16,190.64) --
	(175.17,190.64) --
	(175.17,189.22);

\path[draw=drawColor,line width= 1.2pt,line join=round] (180.47,197.14) -- (182.46,197.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (181.46,195.52) -- (181.46,196.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (181.46,199.58) -- (181.46,198.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97,195.52) -- (181.96,195.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.97,199.58) -- (181.96,199.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.47,196.53) --
	(182.46,196.53) --
	(182.46,198.06) --
	(180.47,198.06) --
	(180.47,196.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(186.55, 61.20) --
	(186.55,204.90) --
	( 49.20,204.90) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (186.55,204.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.07,197.72) rectangle (108.00,161.72);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07,185.72) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07,173.72) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.07,182.27) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.07,170.27) {HSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.81, 61.20) -- (393.22, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.81, 61.20) -- (292.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.28, 61.20) -- (326.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.75, 61.20) -- (359.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.22, 61.20) -- (393.22, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.81, 39.60) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (326.28, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (359.75, 39.60) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (393.22, 39.60) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 93.27) -- (254.95, 93.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,120.02) -- (254.95,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,146.77) -- (254.95,146.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,173.51) -- (254.95,173.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,200.26) -- (254.95,200.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 93.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,120.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,146.77) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,173.51) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,200.26) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (211.75,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.63, 15.60) {sample size $n$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.55,133.05) {seconds};
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (292.81, 61.20) -- (292.81,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (326.28, 61.20) -- (326.28,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (359.75, 61.20) -- (359.75,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (393.22, 61.20) -- (393.22,204.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 66.52) -- (398.30, 66.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95, 93.27) -- (398.30, 93.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,120.02) -- (398.30,120.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,146.77) -- (398.30,146.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,173.51) -- (398.30,173.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (260.95,200.26) -- (398.30,200.26);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (265.03, 66.72) -- (267.04, 66.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.04, 66.70) -- (266.04, 66.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.04, 66.74) -- (266.04, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.54, 66.70) -- (266.54, 66.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.54, 66.74) -- (266.54, 66.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.03, 66.71) --
	(267.04, 66.71) --
	(267.04, 66.72) --
	(265.03, 66.72) --
	(265.03, 66.71);

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.73, 67.27) -- (273.74, 67.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.73, 67.23) -- (272.73, 67.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.73, 67.51) -- (272.73, 67.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23, 67.23) -- (273.23, 67.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23, 67.51) -- (273.23, 67.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.73, 67.26) --
	(273.74, 67.26) --
	(273.74, 67.46) --
	(271.73, 67.46) --
	(271.73, 67.26);

\path[draw=drawColor,line width= 1.2pt,line join=round] (278.42, 68.61) -- (280.43, 68.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.43, 68.09) -- (279.43, 68.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.43, 69.13) -- (279.43, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.92, 68.09) -- (279.93, 68.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.92, 69.13) -- (279.93, 69.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.42, 68.37) --
	(280.43, 68.37) --
	(280.43, 68.73) --
	(278.42, 68.73) --
	(278.42, 68.37);

\path[draw=drawColor,line width= 1.2pt,line join=round] (285.11, 70.33) -- (287.12, 70.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (286.12, 69.67) -- (286.12, 70.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (286.12, 71.06) -- (286.12, 70.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 69.67) -- (286.62, 69.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 71.06) -- (286.62, 71.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.11, 70.19) --
	(287.12, 70.19) --
	(287.12, 70.58) --
	(285.11, 70.58) --
	(285.11, 70.19);

\path[draw=drawColor,line width= 1.2pt,line join=round] (291.81, 72.53) -- (293.82, 72.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.81, 71.64) -- (292.81, 72.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.81, 73.37) -- (292.81, 72.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 71.64) -- (293.31, 71.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 73.37) -- (293.31, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.81, 72.35) --
	(293.82, 72.35) --
	(293.82, 72.83) --
	(291.81, 72.83) --
	(291.81, 72.35);

\path[draw=drawColor,line width= 1.2pt,line join=round] (298.50, 75.32) -- (300.51, 75.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.51, 74.27) -- (299.51, 74.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.51, 76.35) -- (299.51, 75.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00, 74.27) -- (300.01, 74.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00, 76.35) -- (300.01, 76.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.50, 74.94) --
	(300.51, 74.94) --
	(300.51, 75.60) --
	(298.50, 75.60) --
	(298.50, 74.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] (305.20, 77.92) -- (307.20, 77.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.20, 76.93) -- (306.20, 77.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.20, 79.25) -- (306.20, 78.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 76.93) -- (306.70, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 79.25) -- (306.70, 79.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.20, 77.62) --
	(307.20, 77.62) --
	(307.20, 78.30) --
	(305.20, 78.30) --
	(305.20, 77.62);

\path[draw=drawColor,line width= 1.2pt,line join=round] (311.89, 81.09) -- (313.90, 81.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.89, 80.30) -- (312.89, 80.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.89, 82.08) -- (312.89, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.39, 80.30) -- (313.39, 80.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.39, 82.08) -- (313.39, 82.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.89, 80.83) --
	(313.90, 80.83) --
	(313.90, 81.40) --
	(311.89, 81.40) --
	(311.89, 80.83);

\path[draw=drawColor,line width= 1.2pt,line join=round] (318.58, 84.04) -- (320.59, 84.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.59, 82.53) -- (319.59, 83.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.59, 85.47) -- (319.59, 84.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08, 82.53) -- (320.09, 82.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08, 85.47) -- (320.09, 85.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.58, 83.67) --
	(320.59, 83.67) --
	(320.59, 84.45) --
	(318.58, 84.45) --
	(318.58, 83.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (325.28, 87.16) -- (327.28, 87.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.28, 85.94) -- (326.28, 86.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.28, 88.66) -- (326.28, 87.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.78, 85.94) -- (326.78, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.78, 88.66) -- (326.78, 88.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.28, 86.82) --
	(327.28, 86.82) --
	(327.28, 87.68) --
	(325.28, 87.68) --
	(325.28, 86.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (331.97, 92.52) -- (333.98, 92.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.97, 91.32) -- (332.97, 92.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.97, 93.44) -- (332.97, 92.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.47, 91.32) -- (333.48, 91.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.47, 93.44) -- (333.48, 93.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.97, 92.07) --
	(333.98, 92.07) --
	(333.98, 92.87) --
	(331.97, 92.87) --
	(331.97, 92.07);

\path[draw=drawColor,line width= 1.2pt,line join=round] (338.66, 95.33) -- (340.67, 95.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.67, 94.67) -- (339.67, 95.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.67, 96.11) -- (339.67, 95.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16, 94.67) -- (340.17, 94.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16, 96.11) -- (340.17, 96.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.66, 95.02) --
	(340.67, 95.02) --
	(340.67, 95.64) --
	(338.66, 95.64) --
	(338.66, 95.02);

\path[draw=drawColor,line width= 1.2pt,line join=round] (345.36, 98.39) -- (347.36, 98.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (346.36, 97.26) -- (346.36, 98.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (346.36, 99.46) -- (346.36, 98.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.86, 97.26) -- (346.86, 97.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.86, 99.46) -- (346.86, 99.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.36, 98.10) --
	(347.36, 98.10) --
	(347.36, 98.78) --
	(345.36, 98.78) --
	(345.36, 98.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (352.05,102.02) -- (354.06,102.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.05,101.16) -- (353.05,101.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.05,102.89) -- (353.05,102.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.55,101.16) -- (353.56,101.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.55,102.89) -- (353.56,102.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,101.76) --
	(354.06,101.76) --
	(354.06,102.34) --
	(352.05,102.34) --
	(352.05,101.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.74,105.56) -- (360.75,105.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.75,105.00) -- (359.75,105.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.75,106.14) -- (359.75,105.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.25,105.00) -- (360.25,105.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.25,106.14) -- (360.25,106.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.74,105.41) --
	(360.75,105.41) --
	(360.75,105.73) --
	(358.74,105.73) --
	(358.74,105.41);

\path[draw=drawColor,line width= 1.2pt,line join=round] (365.44,110.70) -- (367.45,110.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.44,109.44) -- (366.44,110.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.44,111.70) -- (366.44,111.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,109.44) -- (366.94,109.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,111.70) -- (366.94,111.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.44,110.36) --
	(367.45,110.36) --
	(367.45,111.06) --
	(365.44,111.06) --
	(365.44,110.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (372.13,113.25) -- (374.14,113.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,112.13) -- (373.13,112.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,114.47) -- (373.13,113.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.63,112.13) -- (373.64,112.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.63,114.47) -- (373.64,114.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.13,112.88) --
	(374.14,112.88) --
	(374.14,113.52) --
	(372.13,113.52) --
	(372.13,112.88);

\path[draw=drawColor,line width= 1.2pt,line join=round] (378.82,118.01) -- (380.83,118.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.83,116.46) -- (379.83,117.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.83,119.46) -- (379.83,118.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,116.46) -- (380.33,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,119.46) -- (380.33,119.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82,117.58) --
	(380.83,117.58) --
	(380.83,118.39) --
	(378.82,118.39) --
	(378.82,117.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] (385.52,122.71) -- (387.53,122.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.52,121.80) -- (386.52,122.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.52,123.86) -- (386.52,123.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.02,121.80) -- (387.02,121.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.02,123.86) -- (387.02,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.52,122.39) --
	(387.53,122.39) --
	(387.53,123.02) --
	(385.52,123.02) --
	(385.52,122.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (392.21,128.37) -- (394.22,128.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.22,127.08) -- (393.22,127.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.22,129.94) -- (393.22,128.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.71,127.08) -- (393.72,127.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.71,129.94) -- (393.72,129.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.21,127.92) --
	(394.22,127.92) --
	(394.22,128.80) --
	(392.21,128.80) --
	(392.21,127.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (260.95,200.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 66.52) -- (254.95, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 93.27) -- (254.95, 93.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,120.02) -- (254.95,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,146.77) -- (254.95,146.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,173.51) -- (254.95,173.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95,200.26) -- (254.95,200.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 66.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55, 93.27) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,120.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,146.77) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,173.51) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.55,200.26) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] (265.03, 66.91) -- (267.04, 66.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.04, 66.90) -- (266.04, 66.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (266.04, 66.94) -- (266.04, 66.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.54, 66.90) -- (266.54, 66.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.54, 66.94) -- (266.54, 66.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.03, 66.91) --
	(267.04, 66.91) --
	(267.04, 66.92) --
	(265.03, 66.92) --
	(265.03, 66.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.73, 68.18) -- (273.74, 68.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.73, 68.14) -- (272.73, 68.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.73, 68.26) -- (272.73, 68.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23, 68.14) -- (273.23, 68.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.23, 68.26) -- (273.23, 68.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.73, 68.17) --
	(273.74, 68.17) --
	(273.74, 68.21) --
	(271.73, 68.21) --
	(271.73, 68.17);

\path[draw=drawColor,line width= 1.2pt,line join=round] (278.42, 70.18) -- (280.43, 70.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.43, 69.83) -- (279.43, 70.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.43, 70.79) -- (279.43, 70.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.92, 69.83) -- (279.93, 69.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.92, 70.79) -- (279.93, 70.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.42, 70.07) --
	(280.43, 70.07) --
	(280.43, 70.38) --
	(278.42, 70.38) --
	(278.42, 70.07);

\path[draw=drawColor,line width= 1.2pt,line join=round] (285.11, 73.07) -- (287.12, 73.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (286.12, 72.30) -- (286.12, 72.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (286.12, 73.89) -- (286.12, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 72.30) -- (286.62, 72.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.62, 73.89) -- (286.62, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.11, 72.82) --
	(287.12, 72.82) --
	(287.12, 73.28) --
	(285.11, 73.28) --
	(285.11, 72.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (291.81, 76.79) -- (293.82, 76.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.81, 75.90) -- (292.81, 76.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (292.81, 78.26) -- (292.81, 77.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 75.90) -- (293.31, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.31, 78.26) -- (293.31, 78.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.81, 76.43) --
	(293.82, 76.43) --
	(293.82, 77.19) --
	(291.81, 77.19) --
	(291.81, 76.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] (298.50, 81.61) -- (300.51, 81.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.51, 79.94) -- (299.51, 81.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.51, 83.53) -- (299.51, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00, 79.94) -- (300.01, 79.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.00, 83.53) -- (300.01, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.50, 81.15) --
	(300.51, 81.15) --
	(300.51, 82.17) --
	(298.50, 82.17) --
	(298.50, 81.15);

\path[draw=drawColor,line width= 1.2pt,line join=round] (305.20, 86.45) -- (307.20, 86.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.20, 84.90) -- (306.20, 86.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (306.20, 88.52) -- (306.20, 87.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 84.90) -- (306.70, 84.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.70, 88.52) -- (306.70, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.20, 86.12) --
	(307.20, 86.12) --
	(307.20, 87.20) --
	(305.20, 87.20) --
	(305.20, 86.12);

\path[draw=drawColor,line width= 1.2pt,line join=round] (311.89, 92.25) -- (313.90, 92.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.89, 90.19) -- (312.89, 91.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (312.89, 95.02) -- (312.89, 93.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.39, 90.19) -- (313.39, 90.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.39, 95.02) -- (313.39, 95.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.89, 91.89) --
	(313.90, 91.89) --
	(313.90, 93.31) --
	(311.89, 93.31) --
	(311.89, 91.89);

\path[draw=drawColor,line width= 1.2pt,line join=round] (318.58, 98.49) -- (320.59, 98.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.59, 96.17) -- (319.59, 97.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.59,101.82) -- (319.59, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08, 96.17) -- (320.09, 96.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.08,101.82) -- (320.09,101.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.58, 97.51) --
	(320.59, 97.51) --
	(320.59, 99.26) --
	(318.58, 99.26) --
	(318.58, 97.51);

\path[draw=drawColor,line width= 1.2pt,line join=round] (325.28,105.15) -- (327.28,105.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.28,102.52) -- (326.28,104.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (326.28,107.03) -- (326.28,105.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.78,102.52) -- (326.78,102.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.78,107.03) -- (326.78,107.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.28,104.30) --
	(327.28,104.30) --
	(327.28,105.67) --
	(325.28,105.67) --
	(325.28,104.30);

\path[draw=drawColor,line width= 1.2pt,line join=round] (331.97,114.95) -- (333.98,114.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.97,112.03) -- (332.97,114.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.97,119.01) -- (332.97,116.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.47,112.03) -- (333.48,112.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.47,119.01) -- (333.48,119.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.97,114.11) --
	(333.98,114.11) --
	(333.98,116.46) --
	(331.97,116.46) --
	(331.97,114.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (338.66,121.50) -- (340.67,121.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.67,119.60) -- (339.67,120.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.67,123.96) -- (339.67,122.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16,119.60) -- (340.17,119.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.16,123.96) -- (340.17,123.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.66,120.95) --
	(340.67,120.95) --
	(340.67,122.34) --
	(338.66,122.34) --
	(338.66,120.95);

\path[draw=drawColor,line width= 1.2pt,line join=round] (345.36,127.70) -- (347.36,127.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (346.36,125.37) -- (346.36,126.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (346.36,130.70) -- (346.36,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.86,125.37) -- (346.86,125.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.86,130.70) -- (346.86,130.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.36,126.94) --
	(347.36,126.94) --
	(347.36,128.51) --
	(345.36,128.51) --
	(345.36,126.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] (352.05,135.58) -- (354.06,135.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.05,132.39) -- (353.05,134.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (353.05,138.73) -- (353.05,136.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.55,132.39) -- (353.56,132.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.55,138.73) -- (353.56,138.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.05,134.53) --
	(354.06,134.53) --
	(354.06,136.61) --
	(352.05,136.61) --
	(352.05,134.53);

\path[draw=drawColor,line width= 1.2pt,line join=round] (358.74,142.49) -- (360.75,142.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.75,140.47) -- (359.75,141.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (359.75,144.75) -- (359.75,143.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.25,140.47) -- (360.25,140.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.25,144.75) -- (360.25,144.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.74,141.78) --
	(360.75,141.78) --
	(360.75,143.54) --
	(358.74,143.54) --
	(358.74,141.78);

\path[draw=drawColor,line width= 1.2pt,line join=round] (365.44,153.22) -- (367.45,153.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.44,149.21) -- (366.44,151.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.44,156.85) -- (366.44,154.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,149.21) -- (366.94,149.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.94,156.85) -- (366.94,156.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.44,151.92) --
	(367.45,151.92) --
	(367.45,154.66) --
	(365.44,154.66) --
	(365.44,151.92);

\path[draw=drawColor,line width= 1.2pt,line join=round] (372.13,159.20) -- (374.14,159.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,154.54) -- (373.13,157.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (373.13,165.02) -- (373.13,160.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.63,154.54) -- (373.64,154.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.63,165.02) -- (373.64,165.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.13,157.54) --
	(374.14,157.54) --
	(374.14,160.63) --
	(372.13,160.63) --
	(372.13,157.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] (378.82,168.71) -- (380.83,168.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.83,165.25) -- (379.83,167.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (379.83,172.72) -- (379.83,169.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,165.25) -- (380.33,165.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,172.72) -- (380.33,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.82,167.27) --
	(380.83,167.27) --
	(380.83,169.75) --
	(378.82,169.75) --
	(378.82,167.27);

\path[draw=drawColor,line width= 1.2pt,line join=round] (385.52,179.82) -- (387.53,179.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.52,174.41) -- (386.52,178.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (386.52,187.32) -- (386.52,181.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.02,174.41) -- (387.02,174.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.02,187.32) -- (387.02,187.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.52,178.17) --
	(387.53,178.17) --
	(387.53,181.95) --
	(385.52,181.95) --
	(385.52,178.17);

\path[draw=drawColor,line width= 1.2pt,line join=round] (392.21,190.89) -- (394.22,190.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.22,186.03) -- (393.22,189.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (393.22,195.43) -- (393.22,192.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.71,186.03) -- (393.72,186.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.71,195.43) -- (393.72,195.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.21,189.62) --
	(394.22,189.62) --
	(394.22,192.42) --
	(392.21,192.42) --
	(392.21,189.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (423.50,254.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.95, 61.20) --
	(398.30, 61.20) --
	(398.30,204.90) --
	(260.95,204.90) --
	(260.95, 61.20);
\end{scope}
\begin{scope}
\path[clip] (260.95, 61.20) rectangle (398.30,204.90);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.82,197.72) rectangle (319.76,161.72);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82,185.72) circle (  2.25);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.82,173.72) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.82,182.27) {dHSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (285.82,170.27) {HSIC};
\end{scope}
\end{tikzpicture}


==> Plots/runtime_sample.tex <==
% Created by tikzDevice version 0.9 on 2016-02-15 14:28:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (381.15,381.15);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.36, 61.20) -- (344.59, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.36, 61.20) -- (120.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10, 61.20) -- (195.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.59, 61.20) -- (344.59, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.36, 39.60) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.10, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.59, 39.60) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 71.23) -- ( 49.20,323.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 71.23) -- ( 43.20, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.62) -- ( 43.20,121.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.02) -- ( 43.20,172.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.42) -- ( 43.20,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.81) -- ( 43.20,272.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,323.21) -- ( 43.20,323.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 71.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,121.62) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,222.42) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,272.81) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,323.21) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.58, 15.60) {$m$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,196.58) {seconds};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.36, 61.20) -- (120.36,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.10, 61.20) -- (195.10,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (269.85, 61.20) -- (269.85,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (344.59, 61.20) -- (344.59,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 71.23) -- (355.95, 71.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,121.62) -- (355.95,121.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,172.02) -- (355.95,172.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,222.42) -- (355.95,222.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,272.81) -- (355.95,272.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,323.21) -- (355.95,323.21);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.32, 71.61) -- ( 62.80, 71.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 71.56) -- ( 60.56, 71.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 71.63) -- ( 60.56, 71.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 71.56) -- ( 61.68, 71.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 71.63) -- ( 61.68, 71.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 71.58) --
	( 62.80, 71.58) --
	( 62.80, 71.61) --
	( 58.32, 71.61) --
	( 58.32, 71.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.27, 72.64) -- ( 77.75, 72.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 72.56) -- ( 75.51, 72.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 73.09) -- ( 75.51, 72.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 72.56) -- ( 76.63, 72.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 73.09) -- ( 76.63, 73.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.27, 72.61) --
	( 77.75, 72.61) --
	( 77.75, 72.99) --
	( 73.27, 72.99) --
	( 73.27, 72.61);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.22, 75.16) -- ( 92.70, 75.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 74.18) -- ( 90.46, 74.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 76.14) -- ( 90.46, 75.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 74.18) -- ( 91.58, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 76.14) -- ( 91.58, 76.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22, 74.72) --
	( 92.70, 74.72) --
	( 92.70, 75.39) --
	( 88.22, 75.39) --
	( 88.22, 74.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (103.17, 78.41) -- (107.65, 78.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 77.15) -- (105.41, 78.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 79.77) -- (105.41, 78.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 77.15) -- (106.53, 77.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 79.77) -- (106.53, 79.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.17, 78.14) --
	(107.65, 78.14) --
	(107.65, 78.88) --
	(103.17, 78.88) --
	(103.17, 78.14);

\path[draw=drawColor,line width= 1.2pt,line join=round] (118.11, 82.54) -- (122.60, 82.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 80.88) -- (120.36, 82.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 84.13) -- (120.36, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 80.88) -- (121.48, 80.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 84.13) -- (121.48, 84.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 82.21) --
	(122.60, 82.21) --
	(122.60, 83.11) --
	(118.11, 83.11) --
	(118.11, 82.21);

\path[draw=drawColor,line width= 1.2pt,line join=round] (133.06, 87.80) -- (137.55, 87.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 85.82) -- (135.31, 87.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 89.75) -- (135.31, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 85.82) -- (136.43, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 89.75) -- (136.43, 89.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06, 87.09) --
	(137.55, 87.09) --
	(137.55, 88.34) --
	(133.06, 88.34) --
	(133.06, 87.09);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.01, 92.70) -- (152.50, 92.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 90.83) -- (150.25, 92.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 95.22) -- (150.25, 93.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 90.83) -- (151.38, 90.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 95.22) -- (151.38, 95.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01, 92.14) --
	(152.50, 92.14) --
	(152.50, 93.43) --
	(148.01, 93.43) --
	(148.01, 92.14);

\path[draw=drawColor,line width= 1.2pt,line join=round] (162.96, 98.67) -- (167.45, 98.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20, 97.18) -- (165.20, 98.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20,100.53) -- (165.20, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 97.18) -- (166.32, 97.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08,100.53) -- (166.32,100.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96, 98.19) --
	(167.45, 98.19) --
	(167.45, 99.26) --
	(162.96, 99.26) --
	(162.96, 98.19);

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.91,104.22) -- (182.39,104.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15,101.39) -- (180.15,103.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15,106.93) -- (180.15,105.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03,101.39) -- (181.27,101.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03,106.93) -- (181.27,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.91,103.54) --
	(182.39,103.54) --
	(182.39,105.01) --
	(177.91,105.01) --
	(177.91,103.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.86,110.12) -- (197.34,110.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10,107.82) -- (195.10,109.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10,112.93) -- (195.10,111.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98,107.82) -- (196.22,107.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98,112.93) -- (196.22,112.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86,109.47) --
	(197.34,109.47) --
	(197.34,111.09) --
	(192.86,111.09) --
	(192.86,109.47);

\path[draw=drawColor,line width= 1.2pt,line join=round] (207.81,120.21) -- (212.29,120.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05,117.95) -- (210.05,119.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05,121.95) -- (210.05,120.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,117.95) -- (211.17,117.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,121.95) -- (211.17,121.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.81,119.37) --
	(212.29,119.37) --
	(212.29,120.87) --
	(207.81,120.87) --
	(207.81,119.37);

\path[draw=drawColor,line width= 1.2pt,line join=round] (222.76,125.50) -- (227.24,125.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00,124.27) -- (225.00,124.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00,126.97) -- (225.00,126.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,124.27) -- (226.12,124.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,126.97) -- (226.12,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,124.93) --
	(227.24,124.93) --
	(227.24,126.08) --
	(222.76,126.08) --
	(222.76,124.93);

\path[draw=drawColor,line width= 1.2pt,line join=round] (237.71,131.28) -- (242.19,131.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95,129.13) -- (239.95,130.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95,133.29) -- (239.95,132.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83,129.13) -- (241.07,129.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83,133.29) -- (241.07,133.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.71,130.72) --
	(242.19,130.72) --
	(242.19,132.01) --
	(237.71,132.01) --
	(237.71,130.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (252.65,138.12) -- (257.14,138.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,136.49) -- (254.90,137.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,139.74) -- (254.90,138.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,136.49) -- (256.02,136.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,139.74) -- (256.02,139.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65,137.62) --
	(257.14,137.62) --
	(257.14,138.72) --
	(252.65,138.72) --
	(252.65,137.62);

\path[draw=drawColor,line width= 1.2pt,line join=round] (267.60,144.78) -- (272.09,144.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,143.72) -- (269.85,144.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,145.86) -- (269.85,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,143.72) -- (270.97,143.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,145.86) -- (270.97,145.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,144.50) --
	(272.09,144.50) --
	(272.09,145.11) --
	(267.60,145.11) --
	(267.60,144.50);

\path[draw=drawColor,line width= 1.2pt,line join=round] (282.55,154.46) -- (287.04,154.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,152.09) -- (284.80,153.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,156.35) -- (284.80,155.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,152.09) -- (285.92,152.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,156.35) -- (285.92,156.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55,153.81) --
	(287.04,153.81) --
	(287.04,155.14) --
	(282.55,155.14) --
	(282.55,153.81);

\path[draw=drawColor,line width= 1.2pt,line join=round] (297.50,159.27) -- (301.99,159.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,157.15) -- (299.74,158.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,161.56) -- (299.74,159.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,157.15) -- (300.87,157.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,161.56) -- (300.87,161.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.50,158.58) --
	(301.99,158.58) --
	(301.99,159.79) --
	(297.50,159.79) --
	(297.50,158.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] (312.45,168.24) -- (316.94,168.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,165.32) -- (314.69,167.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,170.96) -- (314.69,168.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,165.32) -- (315.81,165.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,170.96) -- (315.81,170.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,167.43) --
	(316.94,167.43) --
	(316.94,168.95) --
	(312.45,168.95) --
	(312.45,167.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.40,177.09) -- (331.88,177.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,175.37) -- (329.64,176.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,179.25) -- (329.64,177.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,175.37) -- (330.76,175.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,179.25) -- (330.76,179.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,176.49) --
	(331.88,176.49) --
	(331.88,177.68) --
	(327.40,177.68) --
	(327.40,176.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.35,187.76) -- (346.83,187.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,185.33) -- (344.59,186.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,190.72) -- (344.59,188.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,185.33) -- (345.71,185.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,190.72) -- (345.71,190.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.35,186.90) --
	(346.83,186.90) --
	(346.83,188.56) --
	(342.35,188.56) --
	(342.35,186.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 71.23) -- ( 49.20,323.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 71.23) -- ( 43.20, 71.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.62) -- ( 43.20,121.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.02) -- ( 43.20,172.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.42) -- ( 43.20,222.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.81) -- ( 43.20,272.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,323.21) -- ( 43.20,323.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 71.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,121.62) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,222.42) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,272.81) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,323.21) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.32, 71.96) -- ( 62.80, 71.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 71.93) -- ( 60.56, 71.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 72.01) -- ( 60.56, 71.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 71.93) -- ( 61.68, 71.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 72.01) -- ( 61.68, 72.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 71.96) --
	( 62.80, 71.96) --
	( 62.80, 71.98) --
	( 58.32, 71.98) --
	( 58.32, 71.96);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.27, 74.35) -- ( 77.75, 74.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 74.28) -- ( 75.51, 74.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 74.50) -- ( 75.51, 74.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 74.28) -- ( 76.63, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 74.50) -- ( 76.63, 74.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.27, 74.33) --
	( 77.75, 74.33) --
	( 77.75, 74.40) --
	( 73.27, 74.40) --
	( 73.27, 74.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.22, 78.12) -- ( 92.70, 78.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 77.45) -- ( 90.46, 77.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 79.27) -- ( 90.46, 78.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 77.45) -- ( 91.58, 77.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 79.27) -- ( 91.58, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22, 77.92) --
	( 92.70, 77.92) --
	( 92.70, 78.50) --
	( 88.22, 78.50) --
	( 88.22, 77.92);

\path[draw=drawColor,line width= 1.2pt,line join=round] (103.17, 83.56) -- (107.65, 83.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 82.11) -- (105.41, 83.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 85.11) -- (105.41, 83.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 82.11) -- (106.53, 82.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 85.11) -- (106.53, 85.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.17, 83.10) --
	(107.65, 83.10) --
	(107.65, 83.95) --
	(103.17, 83.95) --
	(103.17, 83.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (118.11, 90.57) -- (122.60, 90.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 88.89) -- (120.36, 89.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 93.35) -- (120.36, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 88.89) -- (121.48, 88.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 93.35) -- (121.48, 93.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 89.89) --
	(122.60, 89.89) --
	(122.60, 91.34) --
	(118.11, 91.34) --
	(118.11, 89.89);

\path[draw=drawColor,line width= 1.2pt,line join=round] (133.06, 99.66) -- (137.55, 99.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 96.50) -- (135.31, 98.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31,103.28) -- (135.31,100.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 96.50) -- (136.43, 96.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18,103.28) -- (136.43,103.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06, 98.79) --
	(137.55, 98.79) --
	(137.55,100.71) --
	(133.06,100.71) --
	(133.06, 98.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.01,108.77) -- (152.50,108.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25,105.85) -- (150.25,108.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25,112.68) -- (150.25,110.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13,105.85) -- (151.38,105.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13,112.68) -- (151.38,112.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01,108.16) --
	(152.50,108.16) --
	(152.50,110.18) --
	(148.01,110.18) --
	(148.01,108.16);

\path[draw=drawColor,line width= 1.2pt,line join=round] (162.96,119.70) -- (167.45,119.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20,115.83) -- (165.20,119.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20,124.93) -- (165.20,121.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08,115.83) -- (166.32,115.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08,124.93) -- (166.32,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96,119.02) --
	(167.45,119.02) --
	(167.45,121.70) --
	(162.96,121.70) --
	(162.96,119.02);

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.91,131.45) -- (182.39,131.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15,127.09) -- (180.15,129.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15,137.73) -- (180.15,132.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03,127.09) -- (181.27,127.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03,137.73) -- (181.27,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.91,129.61) --
	(182.39,129.61) --
	(182.39,132.91) --
	(177.91,132.91) --
	(177.91,129.61);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.86,144.00) -- (197.34,144.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10,139.06) -- (195.10,142.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10,147.55) -- (195.10,145.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98,139.06) -- (196.22,139.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98,147.55) -- (196.22,147.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86,142.40) --
	(197.34,142.40) --
	(197.34,145.00) --
	(192.86,145.00) --
	(192.86,142.40);

\path[draw=drawColor,line width= 1.2pt,line join=round] (207.81,162.47) -- (212.29,162.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05,156.98) -- (210.05,160.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05,170.13) -- (210.05,165.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,156.98) -- (211.17,156.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93,170.13) -- (211.17,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.81,160.90) --
	(212.29,160.90) --
	(212.29,165.32) --
	(207.81,165.32) --
	(207.81,160.90);

\path[draw=drawColor,line width= 1.2pt,line join=round] (222.76,174.80) -- (227.24,174.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00,171.24) -- (225.00,173.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00,179.45) -- (225.00,176.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,171.24) -- (226.12,171.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88,179.45) -- (226.12,179.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76,173.77) --
	(227.24,173.77) --
	(227.24,176.40) --
	(222.76,176.40) --
	(222.76,173.77);

\path[draw=drawColor,line width= 1.2pt,line join=round] (237.71,186.50) -- (242.19,186.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95,182.10) -- (239.95,185.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95,192.15) -- (239.95,188.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83,182.10) -- (241.07,182.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83,192.15) -- (241.07,192.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.71,185.06) --
	(242.19,185.06) --
	(242.19,188.02) --
	(237.71,188.02) --
	(237.71,185.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] (252.65,201.34) -- (257.14,201.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,195.33) -- (254.90,199.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,207.27) -- (254.90,203.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,195.33) -- (256.02,195.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,207.27) -- (256.02,207.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65,199.36) --
	(257.14,199.36) --
	(257.14,203.29) --
	(252.65,203.29) --
	(252.65,199.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (267.60,214.37) -- (272.09,214.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,210.55) -- (269.85,213.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,218.61) -- (269.85,216.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,210.55) -- (270.97,210.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,218.61) -- (270.97,218.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,213.02) --
	(272.09,213.02) --
	(272.09,216.33) --
	(267.60,216.33) --
	(267.60,213.02);

\path[draw=drawColor,line width= 1.2pt,line join=round] (282.55,234.57) -- (287.04,234.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,227.03) -- (284.80,232.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,241.42) -- (284.80,237.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,227.03) -- (285.92,227.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,241.42) -- (285.92,241.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55,232.13) --
	(287.04,232.13) --
	(287.04,237.28) --
	(282.55,237.28) --
	(282.55,232.13);

\path[draw=drawColor,line width= 1.2pt,line join=round] (297.50,245.84) -- (301.99,245.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,237.06) -- (299.74,242.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,256.81) -- (299.74,248.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,237.06) -- (300.87,237.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,256.81) -- (300.87,256.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.50,242.71) --
	(301.99,242.71) --
	(301.99,248.55) --
	(297.50,248.55) --
	(297.50,242.71);

\path[draw=drawColor,line width= 1.2pt,line join=round] (312.45,263.75) -- (316.94,263.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,257.24) -- (314.69,261.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,271.33) -- (314.69,265.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,257.24) -- (315.81,257.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,271.33) -- (315.81,271.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,261.05) --
	(316.94,261.05) --
	(316.94,265.72) --
	(312.45,265.72) --
	(312.45,261.05);

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.40,284.69) -- (331.88,284.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,274.50) -- (329.64,281.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,298.82) -- (329.64,288.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,274.50) -- (330.76,274.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,298.82) -- (330.76,298.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,281.59) --
	(331.88,281.59) --
	(331.88,288.71) --
	(327.40,288.71) --
	(327.40,281.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.35,305.55) -- (346.83,305.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,296.40) -- (344.59,303.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,314.11) -- (344.59,308.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,296.40) -- (345.71,296.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,314.11) -- (345.71,314.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.35,303.15) --
	(346.83,303.15) --
	(346.83,308.44) --
	(342.35,308.44) --
	(342.35,303.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,318.41) rectangle (116.47,282.41);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,306.41) circle (  2.25);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,294.41) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,302.97) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,290.97) {dHSIC};
\end{scope}
\end{tikzpicture}


==> Plots/runtime_vars.tex <==
% Created by tikzDevice version 0.9 on 2016-02-15 14:31:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (381.15,381.15);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,251.78) -- (347.55,251.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69,251.78) -- ( 51.69,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.86,251.78) -- (110.86,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.03,251.78) -- (170.03,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.20,251.78) -- (229.20,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.38,251.78) -- (288.38,245.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.55,251.78) -- (347.55,245.78);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 51.69,230.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.86,230.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.03,230.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (229.20,230.18) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (288.38,230.18) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (347.55,230.18) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.75) -- ( 49.20,322.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.75) -- ( 43.20,254.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.08) -- ( 43.20,266.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.41) -- ( 43.20,277.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,288.75) -- ( 43.20,288.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.08) -- ( 43.20,300.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,311.41) -- ( 43.20,311.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,322.75) -- ( 43.20,322.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,254.75) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.41) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,300.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,322.75) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,251.78) --
	(355.95,251.78) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20,251.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,190.58) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.58,206.18) {$d$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,291.86) {seconds};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,251.78) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 51.69,251.78) -- ( 51.69,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (110.86,251.78) -- (110.86,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (170.03,251.78) -- (170.03,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (229.20,251.78) -- (229.20,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (288.38,251.78) -- (288.38,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (347.55,251.78) -- (347.55,331.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,254.75) -- (355.95,254.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,266.08) -- (355.95,266.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,277.41) -- (355.95,277.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,288.75) -- (355.95,288.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,300.08) -- (355.95,300.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,311.41) -- (355.95,311.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,322.75) -- (355.95,322.75);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.34,255.31) -- ( 62.78,255.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56,255.20) -- ( 60.56,255.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56,255.54) -- ( 60.56,255.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45,255.20) -- ( 61.67,255.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45,255.54) -- ( 61.67,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,255.31) --
	( 62.78,255.31) --
	( 62.78,255.43) --
	( 58.34,255.43) --
	( 58.34,255.31);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 70.18,256.11) -- ( 74.61,256.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.40,256.11) -- ( 72.40,256.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.40,256.11) -- ( 72.40,256.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,256.11) -- ( 73.51,256.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,256.11) -- ( 73.51,256.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18,256.11) --
	( 74.61,256.11) --
	( 74.61,256.11) --
	( 70.18,256.11) --
	( 70.18,256.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.01,256.79) -- ( 86.45,256.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.23,256.45) -- ( 84.23,256.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.23,257.01) -- ( 84.23,256.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,256.45) -- ( 85.34,256.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,257.01) -- ( 85.34,257.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01,256.67) --
	( 86.45,256.67) --
	( 86.45,256.90) --
	( 82.01,256.90) --
	( 82.01,256.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.85,257.47) -- ( 98.28,257.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.06,257.24) -- ( 96.06,257.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.06,257.92) -- ( 96.06,257.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,257.24) -- ( 97.17,257.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,257.92) -- ( 97.17,257.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,257.35) --
	( 98.28,257.35) --
	( 98.28,257.58) --
	( 93.85,257.58) --
	( 93.85,257.35);

\path[draw=drawColor,line width= 1.2pt,line join=round] (105.68,258.43) -- (110.12,258.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.90,257.92) -- (107.90,258.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.90,260.98) -- (107.90,259.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,257.92) -- (109.01,257.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,260.98) -- (109.01,260.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.68,258.26) --
	(110.12,258.26) --
	(110.12,259.85) --
	(105.68,259.85) --
	(105.68,258.26);

\path[draw=drawColor,line width= 1.2pt,line join=round] (117.52,258.71) -- (121.95,258.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.73,258.49) -- (119.73,258.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.73,259.17) -- (119.73,258.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,258.49) -- (120.84,258.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,259.17) -- (120.84,259.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.52,258.60) --
	(121.95,258.60) --
	(121.95,258.83) --
	(117.52,258.83) --
	(117.52,258.60);

\path[draw=drawColor,line width= 1.2pt,line join=round] (129.35,259.51) -- (133.79,259.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.57,259.17) -- (131.57,259.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.57,259.85) -- (131.57,259.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,259.17) -- (132.68,259.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,259.85) -- (132.68,259.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35,259.39) --
	(133.79,259.39) --
	(133.79,259.73) --
	(129.35,259.73) --
	(129.35,259.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.18,262.11) -- (145.62,262.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.40,261.66) -- (143.40,261.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.40,262.68) -- (143.40,262.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.29,261.66) -- (144.51,261.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.29,262.68) -- (144.51,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.18,261.89) --
	(145.62,261.89) --
	(145.62,262.23) --
	(141.18,262.23) --
	(141.18,261.89);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.02,262.57) -- (157.46,262.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.24,262.00) -- (155.24,262.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.24,263.02) -- (155.24,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,262.00) -- (156.35,262.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,263.02) -- (156.35,263.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.02,262.34) --
	(157.46,262.34) --
	(157.46,262.68) --
	(153.02,262.68) --
	(153.02,262.34);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.85,261.43) -- (169.29,261.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.07,261.21) -- (167.07,261.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.07,262.00) -- (167.07,261.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.96,261.21) -- (168.18,261.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.96,262.00) -- (168.18,262.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.85,261.32) --
	(169.29,261.32) --
	(169.29,261.66) --
	(164.85,261.66) --
	(164.85,261.32);

\path[draw=drawColor,line width= 1.2pt,line join=round] (176.69,262.23) -- (181.13,262.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.91,262.00) -- (178.91,262.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.91,262.68) -- (178.91,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.80,262.00) -- (180.02,262.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.80,262.68) -- (180.02,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.69,262.11) --
	(181.13,262.11) --
	(181.13,262.34) --
	(176.69,262.34) --
	(176.69,262.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (188.52,263.13) -- (192.96,263.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.74,262.68) -- (190.74,262.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.74,263.70) -- (190.74,263.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.63,262.68) -- (191.85,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.63,263.70) -- (191.85,263.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52,262.91) --
	(192.96,262.91) --
	(192.96,263.25) --
	(188.52,263.25) --
	(188.52,262.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.36,263.70) -- (204.79,263.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.58,263.36) -- (202.58,263.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.58,264.27) -- (202.58,263.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47,263.36) -- (203.69,263.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47,264.27) -- (203.69,264.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.36,263.59) --
	(204.79,263.59) --
	(204.79,263.93) --
	(200.36,263.93) --
	(200.36,263.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] (212.19,263.93) -- (216.63,263.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (214.41,263.59) -- (214.41,263.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (214.41,264.27) -- (214.41,264.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.30,263.59) -- (215.52,263.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.30,264.27) -- (215.52,264.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.19,263.81) --
	(216.63,263.81) --
	(216.63,264.04) --
	(212.19,264.04) --
	(212.19,263.81);

\path[draw=drawColor,line width= 1.2pt,line join=round] (224.03,264.61) -- (228.46,264.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.25,264.27) -- (226.25,264.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.25,265.06) -- (226.25,264.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,264.27) -- (227.35,264.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,265.06) -- (227.35,265.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.03,264.49) --
	(228.46,264.49) --
	(228.46,264.72) --
	(224.03,264.72) --
	(224.03,264.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (235.86,265.29) -- (240.30,265.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.08,265.06) -- (238.08,265.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.08,265.74) -- (238.08,265.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,265.06) -- (239.19,265.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,265.74) -- (239.19,265.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.86,265.17) --
	(240.30,265.17) --
	(240.30,265.40) --
	(235.86,265.40) --
	(235.86,265.17);

\path[draw=drawColor,line width= 1.2pt,line join=round] (247.70,265.97) -- (252.13,265.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.91,265.74) -- (249.91,265.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.91,266.53) -- (249.91,266.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,265.74) -- (251.02,265.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,266.53) -- (251.02,266.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.70,265.97) --
	(252.13,265.97) --
	(252.13,266.19) --
	(247.70,266.19) --
	(247.70,265.97);

\path[draw=drawColor,line width= 1.2pt,line join=round] (259.53,266.76) -- (263.97,266.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.75,266.53) -- (261.75,266.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.75,267.10) -- (261.75,266.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.64,266.53) -- (262.86,266.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.64,267.10) -- (262.86,267.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.53,266.70) --
	(263.97,266.70) --
	(263.97,266.87) --
	(259.53,266.87) --
	(259.53,266.70);

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.36,267.67) -- (275.80,267.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.58,267.33) -- (273.58,267.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.58,268.35) -- (273.58,267.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.47,267.33) -- (274.69,267.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.47,268.35) -- (274.69,268.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.36,267.44) --
	(275.80,267.44) --
	(275.80,267.89) --
	(271.36,267.89) --
	(271.36,267.44);

\path[draw=drawColor,line width= 1.2pt,line join=round] (283.20,268.69) -- (287.64,268.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.42,267.78) -- (285.42,268.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.42,271.18) -- (285.42,269.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.31,267.78) -- (286.53,267.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.31,271.18) -- (286.53,271.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.20,268.23) --
	(287.64,268.23) --
	(287.64,269.48) --
	(283.20,269.48) --
	(283.20,268.23);

\path[draw=drawColor,line width= 1.2pt,line join=round] (295.03,270.27) -- (299.47,270.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.25,268.57) -- (297.25,268.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.25,271.75) -- (297.25,270.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.14,268.57) -- (298.36,268.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.14,271.75) -- (298.36,271.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03,268.91) --
	(299.47,268.91) --
	(299.47,270.56) --
	(295.03,270.56) --
	(295.03,268.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (306.87,271.07) -- (311.31,271.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.09,269.37) -- (309.09,269.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.09,272.31) -- (309.09,271.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.98,269.37) -- (310.20,269.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.98,272.31) -- (310.20,272.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.87,269.76) --
	(311.31,269.76) --
	(311.31,271.29) --
	(306.87,271.29) --
	(306.87,269.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (318.70,271.97) -- (323.14,271.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.92,271.63) -- (320.92,271.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.92,272.43) -- (320.92,272.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.81,271.63) -- (322.03,271.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.81,272.43) -- (322.03,272.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.70,271.86) --
	(323.14,271.86) --
	(323.14,272.09) --
	(318.70,272.09) --
	(318.70,271.86);

\path[draw=drawColor,line width= 1.2pt,line join=round] (330.54,272.65) -- (334.98,272.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.76,271.97) -- (332.76,272.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.76,273.33) -- (332.76,272.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,271.97) -- (333.87,271.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,273.33) -- (333.87,273.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.54,272.43) --
	(334.98,272.43) --
	(334.98,272.82) --
	(330.54,272.82) --
	(330.54,272.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.37,272.99) -- (346.81,272.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,272.54) -- (344.59,272.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,273.67) -- (344.59,273.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,272.54) -- (345.70,272.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,273.67) -- (345.70,273.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.37,272.82) --
	(346.81,272.82) --
	(346.81,273.22) --
	(342.37,273.22) --
	(342.37,272.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.75) -- ( 49.20,322.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.75) -- ( 43.20,254.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,266.08) -- ( 43.20,266.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.41) -- ( 43.20,277.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,288.75) -- ( 43.20,288.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,300.08) -- ( 43.20,300.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,311.41) -- ( 43.20,311.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,322.75) -- ( 43.20,322.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,254.75) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,277.41) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,300.08) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,322.75) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,251.78) --
	(355.95,251.78) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20,251.78);
\end{scope}
\begin{scope}
\path[clip] ( 49.20,251.78) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.34,255.54) -- ( 62.78,255.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56,255.54) -- ( 60.56,255.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56,255.54) -- ( 60.56,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45,255.54) -- ( 61.67,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.45,255.54) -- ( 61.67,255.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.34,255.54) --
	( 62.78,255.54) --
	( 62.78,255.54) --
	( 58.34,255.54) --
	( 58.34,255.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 70.18,257.24) -- ( 74.61,257.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.40,257.01) -- ( 72.40,257.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 72.40,259.17) -- ( 72.40,258.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,257.01) -- ( 73.51,257.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.29,259.17) -- ( 73.51,259.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.18,257.24) --
	( 74.61,257.24) --
	( 74.61,258.83) --
	( 70.18,258.83) --
	( 70.18,257.24);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.01,258.94) -- ( 86.45,258.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.23,258.60) -- ( 84.23,258.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.23,262.34) -- ( 84.23,260.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,258.60) -- ( 85.34,258.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,262.34) -- ( 85.34,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01,258.83) --
	( 86.45,258.83) --
	( 86.45,260.30) --
	( 82.01,260.30) --
	( 82.01,258.83);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.85,260.98) -- ( 98.28,260.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.06,260.41) -- ( 96.06,260.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 96.06,262.79) -- ( 96.06,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,260.41) -- ( 97.17,260.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.96,262.79) -- ( 97.17,262.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.85,260.64) --
	( 98.28,260.64) --
	( 98.28,262.34) --
	( 93.85,262.34) --
	( 93.85,260.64);

\path[draw=drawColor,line width= 1.2pt,line join=round] (105.68,263.02) -- (110.12,263.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.90,262.34) -- (107.90,262.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (107.90,264.72) -- (107.90,264.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,262.34) -- (109.01,262.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.79,264.72) -- (109.01,264.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.68,262.68) --
	(110.12,262.68) --
	(110.12,264.15) --
	(105.68,264.15) --
	(105.68,262.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] (117.52,264.49) -- (121.95,264.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.73,264.15) -- (119.73,264.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (119.73,267.89) -- (119.73,265.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,264.15) -- (120.84,264.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.62,267.89) -- (120.84,267.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.52,264.38) --
	(121.95,264.38) --
	(121.95,265.97) --
	(117.52,265.97) --
	(117.52,264.38);

\path[draw=drawColor,line width= 1.2pt,line join=round] (129.35,266.87) -- (133.79,266.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.57,266.19) -- (131.57,266.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (131.57,269.37) -- (131.57,268.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,266.19) -- (132.68,266.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.46,269.37) -- (132.68,269.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.35,266.53) --
	(133.79,266.53) --
	(133.79,268.12) --
	(129.35,268.12) --
	(129.35,266.53);

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.18,269.48) -- (145.62,269.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.40,268.57) -- (143.40,269.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (143.40,270.27) -- (143.40,269.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.29,268.57) -- (144.51,268.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.29,270.27) -- (144.51,270.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.18,269.08) --
	(145.62,269.08) --
	(145.62,269.59) --
	(141.18,269.59) --
	(141.18,269.08);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.02,271.97) -- (157.46,271.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.24,271.41) -- (155.24,271.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.24,273.11) -- (155.24,272.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,271.41) -- (156.35,271.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.13,273.11) -- (156.35,273.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.02,271.75) --
	(157.46,271.75) --
	(157.46,272.31) --
	(153.02,272.31) --
	(153.02,271.75);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.85,276.05) -- (169.29,276.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.07,275.26) -- (167.07,275.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (167.07,276.85) -- (167.07,276.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.96,275.26) -- (168.18,275.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.96,276.85) -- (168.18,276.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.85,275.71) --
	(169.29,275.71) --
	(169.29,276.28) --
	(164.85,276.28) --
	(164.85,275.71);

\path[draw=drawColor,line width= 1.2pt,line join=round] (176.69,278.66) -- (181.13,278.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.91,277.87) -- (178.91,278.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.91,279.68) -- (178.91,279.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.80,277.87) -- (180.02,277.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.80,279.68) -- (180.02,279.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.69,278.26) --
	(181.13,278.26) --
	(181.13,279.00) --
	(176.69,279.00) --
	(176.69,278.26);

\path[draw=drawColor,line width= 1.2pt,line join=round] (188.52,281.27) -- (192.96,281.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.74,280.47) -- (190.74,281.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (190.74,282.29) -- (190.74,281.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.63,280.47) -- (191.85,280.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.63,282.29) -- (191.85,282.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.52,281.04) --
	(192.96,281.04) --
	(192.96,281.61) --
	(188.52,281.61) --
	(188.52,281.04);

\path[draw=drawColor,line width= 1.2pt,line join=round] (200.36,283.76) -- (204.79,283.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.58,283.19) -- (202.58,283.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.58,284.78) -- (202.58,284.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47,283.19) -- (203.69,283.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.47,284.78) -- (203.69,284.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.36,283.59) --
	(204.79,283.59) --
	(204.79,284.10) --
	(200.36,284.10) --
	(200.36,283.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] (212.19,286.48) -- (216.63,286.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (214.41,283.99) -- (214.41,285.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (214.41,288.52) -- (214.41,286.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.30,283.99) -- (215.52,283.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.30,288.52) -- (215.52,288.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.19,285.46) --
	(216.63,285.46) --
	(216.63,286.82) --
	(212.19,286.82) --
	(212.19,285.46);

\path[draw=drawColor,line width= 1.2pt,line join=round] (224.03,290.11) -- (228.46,290.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.25,289.09) -- (226.25,289.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (226.25,291.69) -- (226.25,290.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,289.09) -- (227.35,289.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.14,291.69) -- (227.35,291.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.03,289.88) --
	(228.46,289.88) --
	(228.46,290.67) --
	(224.03,290.67) --
	(224.03,289.88);

\path[draw=drawColor,line width= 1.2pt,line join=round] (235.86,293.05) -- (240.30,293.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.08,292.49) -- (238.08,292.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (238.08,294.64) -- (238.08,293.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,292.49) -- (239.19,292.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,294.64) -- (239.19,294.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.86,292.83) --
	(240.30,292.83) --
	(240.30,293.56) --
	(235.86,293.56) --
	(235.86,292.83);

\path[draw=drawColor,line width= 1.2pt,line join=round] (247.70,296.23) -- (252.13,296.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.91,295.66) -- (249.91,296.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (249.91,297.25) -- (249.91,296.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,295.66) -- (251.02,295.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.80,297.25) -- (251.02,297.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.70,296.11) --
	(252.13,296.11) --
	(252.13,296.57) --
	(247.70,296.57) --
	(247.70,296.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (259.53,299.63) -- (263.97,299.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.75,298.95) -- (261.75,299.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (261.75,300.76) -- (261.75,299.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.64,298.95) -- (262.86,298.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.64,300.76) -- (262.86,300.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.53,299.40) --
	(263.97,299.40) --
	(263.97,299.97) --
	(259.53,299.97) --
	(259.53,299.40);

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.36,303.25) -- (275.80,303.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.58,302.46) -- (273.58,302.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (273.58,304.61) -- (273.58,303.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.47,302.46) -- (274.69,302.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.47,304.61) -- (274.69,304.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.36,302.86) --
	(275.80,302.86) --
	(275.80,303.59) --
	(271.36,303.59) --
	(271.36,302.86);

\path[draw=drawColor,line width= 1.2pt,line join=round] (283.20,306.77) -- (287.64,306.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.42,305.41) -- (285.42,306.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (285.42,308.13) -- (285.42,307.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.31,305.41) -- (286.53,305.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.31,308.13) -- (286.53,308.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.20,306.54) --
	(287.64,306.54) --
	(287.64,307.33) --
	(283.20,307.33) --
	(283.20,306.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] (295.03,311.19) -- (299.47,311.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.25,310.17) -- (297.25,310.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (297.25,312.44) -- (297.25,311.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.14,310.17) -- (298.36,310.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.14,312.44) -- (298.36,312.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.03,310.85) --
	(299.47,310.85) --
	(299.47,311.53) --
	(295.03,311.53) --
	(295.03,310.85);

\path[draw=drawColor,line width= 1.2pt,line join=round] (306.87,315.16) -- (311.31,315.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.09,313.91) -- (309.09,314.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (309.09,316.40) -- (309.09,315.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.98,313.91) -- (310.20,313.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.98,316.40) -- (310.20,316.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.87,314.70) --
	(311.31,314.70) --
	(311.31,315.50) --
	(306.87,315.50) --
	(306.87,314.70);

\path[draw=drawColor,line width= 1.2pt,line join=round] (318.70,319.46) -- (323.14,319.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.92,318.90) -- (320.92,319.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (320.92,320.26) -- (320.92,319.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.81,318.90) -- (322.03,318.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.81,320.26) -- (322.03,320.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.70,319.24) --
	(323.14,319.24) --
	(323.14,319.69) --
	(318.70,319.69) --
	(318.70,319.24);

\path[draw=drawColor,line width= 1.2pt,line join=round] (330.54,323.54) -- (334.98,323.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.76,322.52) -- (332.76,323.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (332.76,325.13) -- (332.76,324.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,322.52) -- (333.87,322.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.65,325.13) -- (333.87,325.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.54,323.20) --
	(334.98,323.20) --
	(334.98,324.00) --
	(330.54,324.00) --
	(330.54,323.20);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.37,327.62) -- (346.81,327.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,326.72) -- (344.59,327.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,328.98) -- (344.59,328.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,326.72) -- (345.70,326.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.48,328.98) -- (345.70,328.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.37,327.28) --
	(346.81,327.28) --
	(346.81,328.13) --
	(342.37,328.13) --
	(342.37,327.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,251.78) --
	(355.95,251.78) --
	(355.95,331.95) --
	( 49.20,331.95) --
	( 49.20,251.78);
\end{scope}
\begin{scope}
\path[clip] ( 49.20,251.78) rectangle (355.95,331.95);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,327.94) rectangle (116.47,291.94);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,315.94) circle (  2.25);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,303.94) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,312.50) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,300.50) {dHSIC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.36, 61.20) -- (344.59, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.36, 61.20) -- (120.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10, 61.20) -- (195.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.85, 61.20) -- (269.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.59, 61.20) -- (344.59, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.36, 39.60) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.10, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (269.85, 39.60) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (344.59, 39.60) {2000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.17) -- ( 49.20,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.17) -- ( 43.20, 64.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.09) -- ( 43.20, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.02) -- ( 43.20, 94.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.86) -- ( 43.20,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.79) -- ( 43.20,138.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 79.09) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.86) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,141.38) --
	( 49.20,141.38) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,190.58);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.58, 15.60) {$m$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,101.29) {seconds};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,141.38);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.36, 61.20) -- (120.36,141.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.10, 61.20) -- (195.10,141.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (269.85, 61.20) -- (269.85,141.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (344.59, 61.20) -- (344.59,141.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 64.17) -- (355.95, 64.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 79.09) -- (355.95, 79.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 94.02) -- (355.95, 94.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,108.94) -- (355.95,108.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,123.86) -- (355.95,123.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,138.79) -- (355.95,138.79);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.32, 64.28) -- ( 62.80, 64.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 64.27) -- ( 60.56, 64.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 64.29) -- ( 60.56, 64.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 64.27) -- ( 61.68, 64.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 64.29) -- ( 61.68, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 64.27) --
	( 62.80, 64.27) --
	( 62.80, 64.28) --
	( 58.32, 64.28) --
	( 58.32, 64.27);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.27, 64.59) -- ( 77.75, 64.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 64.56) -- ( 75.51, 64.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 64.72) -- ( 75.51, 64.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 64.56) -- ( 76.63, 64.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 64.72) -- ( 76.63, 64.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.27, 64.58) --
	( 77.75, 64.58) --
	( 77.75, 64.69) --
	( 73.27, 64.69) --
	( 73.27, 64.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.22, 65.33) -- ( 92.70, 65.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 65.04) -- ( 90.46, 65.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 65.62) -- ( 90.46, 65.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 65.04) -- ( 91.58, 65.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 65.62) -- ( 91.58, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22, 65.20) --
	( 92.70, 65.20) --
	( 92.70, 65.40) --
	( 88.22, 65.40) --
	( 88.22, 65.20);

\path[draw=drawColor,line width= 1.2pt,line join=round] (103.17, 66.30) -- (107.65, 66.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 65.92) -- (105.41, 66.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 66.70) -- (105.41, 66.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 65.92) -- (106.53, 65.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 66.70) -- (106.53, 66.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.17, 66.22) --
	(107.65, 66.22) --
	(107.65, 66.43) --
	(103.17, 66.43) --
	(103.17, 66.22);

\path[draw=drawColor,line width= 1.2pt,line join=round] (118.11, 67.52) -- (122.60, 67.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 67.03) -- (120.36, 67.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 67.99) -- (120.36, 67.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 67.03) -- (121.48, 67.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 67.99) -- (121.48, 67.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 67.42) --
	(122.60, 67.42) --
	(122.60, 67.69) --
	(118.11, 67.69) --
	(118.11, 67.42);

\path[draw=drawColor,line width= 1.2pt,line join=round] (133.06, 69.08) -- (137.55, 69.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 68.49) -- (135.31, 68.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 69.65) -- (135.31, 69.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 68.49) -- (136.43, 68.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 69.65) -- (136.43, 69.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06, 68.87) --
	(137.55, 68.87) --
	(137.55, 69.24) --
	(133.06, 69.24) --
	(133.06, 68.87);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.01, 70.53) -- (152.50, 70.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 69.97) -- (150.25, 70.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 71.27) -- (150.25, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 69.97) -- (151.38, 69.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 71.27) -- (151.38, 71.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01, 70.36) --
	(152.50, 70.36) --
	(152.50, 70.74) --
	(148.01, 70.74) --
	(148.01, 70.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (162.96, 72.30) -- (167.45, 72.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20, 71.86) -- (165.20, 72.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20, 72.85) -- (165.20, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 71.86) -- (166.32, 71.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 72.85) -- (166.32, 72.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96, 72.15) --
	(167.45, 72.15) --
	(167.45, 72.47) --
	(162.96, 72.47) --
	(162.96, 72.15);

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.91, 73.94) -- (182.39, 73.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15, 73.10) -- (180.15, 73.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15, 74.74) -- (180.15, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03, 73.10) -- (181.27, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03, 74.74) -- (181.27, 74.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.91, 73.74) --
	(182.39, 73.74) --
	(182.39, 74.17) --
	(177.91, 74.17) --
	(177.91, 73.74);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.86, 75.69) -- (197.34, 75.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10, 75.00) -- (195.10, 75.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10, 76.52) -- (195.10, 75.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98, 75.00) -- (196.22, 75.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98, 76.52) -- (196.22, 76.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86, 75.49) --
	(197.34, 75.49) --
	(197.34, 75.97) --
	(192.86, 75.97) --
	(192.86, 75.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (207.81, 78.68) -- (212.29, 78.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05, 78.00) -- (210.05, 78.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05, 79.19) -- (210.05, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 78.00) -- (211.17, 78.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 79.19) -- (211.17, 79.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.81, 78.43) --
	(212.29, 78.43) --
	(212.29, 78.87) --
	(207.81, 78.87) --
	(207.81, 78.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] (222.76, 80.24) -- (227.24, 80.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00, 79.88) -- (225.00, 80.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00, 80.67) -- (225.00, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 79.88) -- (226.12, 79.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 80.67) -- (226.12, 80.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76, 80.07) --
	(227.24, 80.07) --
	(227.24, 80.41) --
	(222.76, 80.41) --
	(222.76, 80.07);

\path[draw=drawColor,line width= 1.2pt,line join=round] (237.71, 81.95) -- (242.19, 81.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95, 81.32) -- (239.95, 81.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95, 82.55) -- (239.95, 82.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83, 81.32) -- (241.07, 81.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83, 82.55) -- (241.07, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.71, 81.79) --
	(242.19, 81.79) --
	(242.19, 82.17) --
	(237.71, 82.17) --
	(237.71, 81.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] (252.65, 83.98) -- (257.14, 83.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90, 83.50) -- (254.90, 83.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90, 84.46) -- (254.90, 84.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78, 83.50) -- (256.02, 83.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78, 84.46) -- (256.02, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65, 83.83) --
	(257.14, 83.83) --
	(257.14, 84.16) --
	(252.65, 84.16) --
	(252.65, 83.83);

\path[draw=drawColor,line width= 1.2pt,line join=round] (267.60, 85.95) -- (272.09, 85.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85, 85.64) -- (269.85, 85.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85, 86.27) -- (269.85, 86.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72, 85.64) -- (270.97, 85.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72, 86.27) -- (270.97, 86.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60, 85.87) --
	(272.09, 85.87) --
	(272.09, 86.05) --
	(267.60, 86.05) --
	(267.60, 85.87);

\path[draw=drawColor,line width= 1.2pt,line join=round] (282.55, 88.82) -- (287.04, 88.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80, 88.11) -- (284.80, 88.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80, 89.38) -- (284.80, 89.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67, 88.11) -- (285.92, 88.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67, 89.38) -- (285.92, 89.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55, 88.63) --
	(287.04, 88.63) --
	(287.04, 89.02) --
	(282.55, 89.02) --
	(282.55, 88.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] (297.50, 90.24) -- (301.99, 90.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74, 89.61) -- (299.74, 90.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74, 90.92) -- (299.74, 90.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62, 89.61) -- (300.87, 89.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62, 90.92) -- (300.87, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.50, 90.04) --
	(301.99, 90.04) --
	(301.99, 90.39) --
	(297.50, 90.39) --
	(297.50, 90.04);

\path[draw=drawColor,line width= 1.2pt,line join=round] (312.45, 92.90) -- (316.94, 92.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69, 92.03) -- (314.69, 92.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69, 93.70) -- (314.69, 93.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57, 92.03) -- (315.81, 92.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57, 93.70) -- (315.81, 93.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45, 92.66) --
	(316.94, 92.66) --
	(316.94, 93.11) --
	(312.45, 93.11) --
	(312.45, 92.66);

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.40, 95.52) -- (331.88, 95.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64, 95.01) -- (329.64, 95.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64, 96.16) -- (329.64, 95.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52, 95.01) -- (330.76, 95.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52, 96.16) -- (330.76, 96.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40, 95.34) --
	(331.88, 95.34) --
	(331.88, 95.69) --
	(327.40, 95.69) --
	(327.40, 95.34);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.35, 98.68) -- (346.83, 98.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59, 97.96) -- (344.59, 98.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59, 99.55) -- (344.59, 98.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47, 97.96) -- (345.71, 97.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47, 99.55) -- (345.71, 99.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.35, 98.42) --
	(346.83, 98.42) --
	(346.83, 98.92) --
	(342.35, 98.92) --
	(342.35, 98.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.17) -- ( 49.20,138.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 64.17) -- ( 43.20, 64.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.09) -- ( 43.20, 79.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.02) -- ( 43.20, 94.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.86) -- ( 43.20,123.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.79) -- ( 43.20,138.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 64.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 79.09) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.02) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.86) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,141.38) --
	( 49.20,141.38) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,141.38);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 58.32, 64.39) -- ( 62.80, 64.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 64.38) -- ( 60.56, 64.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.56, 64.40) -- ( 60.56, 64.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 64.38) -- ( 61.68, 64.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44, 64.40) -- ( 61.68, 64.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.32, 64.39) --
	( 62.80, 64.39) --
	( 62.80, 64.39) --
	( 58.32, 64.39) --
	( 58.32, 64.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.27, 65.09) -- ( 77.75, 65.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 65.07) -- ( 75.51, 65.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.51, 65.14) -- ( 75.51, 65.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 65.07) -- ( 76.63, 65.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 65.14) -- ( 76.63, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.27, 65.09) --
	( 77.75, 65.09) --
	( 77.75, 65.11) --
	( 73.27, 65.11) --
	( 73.27, 65.09);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.22, 66.21) -- ( 92.70, 66.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 66.01) -- ( 90.46, 66.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.46, 66.55) -- ( 90.46, 66.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 66.01) -- ( 91.58, 66.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.34, 66.55) -- ( 91.58, 66.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.22, 66.15) --
	( 92.70, 66.15) --
	( 92.70, 66.32) --
	( 88.22, 66.32) --
	( 88.22, 66.15);

\path[draw=drawColor,line width= 1.2pt,line join=round] (103.17, 67.82) -- (107.65, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 67.39) -- (105.41, 67.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (105.41, 68.28) -- (105.41, 67.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 67.39) -- (106.53, 67.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.29, 68.28) -- (106.53, 68.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.17, 67.68) --
	(107.65, 67.68) --
	(107.65, 67.94) --
	(103.17, 67.94) --
	(103.17, 67.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] (118.11, 69.90) -- (122.60, 69.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 69.40) -- (120.36, 69.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.36, 70.72) -- (120.36, 70.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 69.40) -- (121.48, 69.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.24, 70.72) -- (121.48, 70.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.11, 69.69) --
	(122.60, 69.69) --
	(122.60, 70.12) --
	(118.11, 70.12) --
	(118.11, 69.69);

\path[draw=drawColor,line width= 1.2pt,line join=round] (133.06, 72.59) -- (137.55, 72.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 71.65) -- (135.31, 72.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.31, 73.66) -- (135.31, 72.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 71.65) -- (136.43, 71.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.18, 73.66) -- (136.43, 73.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.06, 72.33) --
	(137.55, 72.33) --
	(137.55, 72.90) --
	(133.06, 72.90) --
	(133.06, 72.33);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.01, 75.29) -- (152.50, 75.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 74.42) -- (150.25, 75.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150.25, 76.44) -- (150.25, 75.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 74.42) -- (151.38, 74.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 76.44) -- (151.38, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.01, 75.10) --
	(152.50, 75.10) --
	(152.50, 75.71) --
	(148.01, 75.71) --
	(148.01, 75.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (162.96, 78.52) -- (167.45, 78.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20, 77.38) -- (165.20, 78.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (165.20, 80.07) -- (165.20, 79.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 77.38) -- (166.32, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.08, 80.07) -- (166.32, 80.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.96, 78.32) --
	(167.45, 78.32) --
	(167.45, 79.12) --
	(162.96, 79.12) --
	(162.96, 78.32);

\path[draw=drawColor,line width= 1.2pt,line join=round] (177.91, 82.00) -- (182.39, 82.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15, 80.71) -- (180.15, 81.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.15, 83.86) -- (180.15, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03, 80.71) -- (181.27, 80.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.03, 83.86) -- (181.27, 83.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.91, 81.46) --
	(182.39, 81.46) --
	(182.39, 82.44) --
	(177.91, 82.44) --
	(177.91, 81.46);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.86, 85.72) -- (197.34, 85.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10, 84.26) -- (195.10, 85.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (195.10, 86.77) -- (195.10, 86.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98, 84.26) -- (196.22, 84.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.98, 86.77) -- (196.22, 86.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.86, 85.25) --
	(197.34, 85.25) --
	(197.34, 86.01) --
	(192.86, 86.01) --
	(192.86, 85.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] (207.81, 91.19) -- (212.29, 91.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05, 89.56) -- (210.05, 90.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (210.05, 93.46) -- (210.05, 92.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 89.56) -- (211.17, 89.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.93, 93.46) -- (211.17, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.81, 90.72) --
	(212.29, 90.72) --
	(212.29, 92.03) --
	(207.81, 92.03) --
	(207.81, 90.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (222.76, 94.84) -- (227.24, 94.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00, 93.79) -- (225.00, 94.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.00, 96.22) -- (225.00, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 93.79) -- (226.12, 93.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.88, 96.22) -- (226.12, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.76, 94.54) --
	(227.24, 94.54) --
	(227.24, 95.31) --
	(222.76, 95.31) --
	(222.76, 94.54);

\path[draw=drawColor,line width= 1.2pt,line join=round] (237.71, 98.30) -- (242.19, 98.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95, 97.00) -- (239.95, 97.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.95, 99.98) -- (239.95, 98.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83, 97.00) -- (241.07, 97.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.83, 99.98) -- (241.07, 99.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.71, 97.88) --
	(242.19, 97.88) --
	(242.19, 98.75) --
	(237.71, 98.75) --
	(237.71, 97.88);

\path[draw=drawColor,line width= 1.2pt,line join=round] (252.65,102.70) -- (257.14,102.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,100.92) -- (254.90,102.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (254.90,104.46) -- (254.90,103.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,100.92) -- (256.02,100.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.78,104.46) -- (256.02,104.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65,102.11) --
	(257.14,102.11) --
	(257.14,103.28) --
	(252.65,103.28) --
	(252.65,102.11);

\path[draw=drawColor,line width= 1.2pt,line join=round] (267.60,106.56) -- (272.09,106.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,105.43) -- (269.85,106.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (269.85,107.81) -- (269.85,107.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,105.43) -- (270.97,105.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.72,107.81) -- (270.97,107.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.60,106.16) --
	(272.09,106.16) --
	(272.09,107.14) --
	(267.60,107.14) --
	(267.60,106.16);

\path[draw=drawColor,line width= 1.2pt,line join=round] (282.55,112.54) -- (287.04,112.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,110.31) -- (284.80,111.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (284.80,114.57) -- (284.80,113.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,110.31) -- (285.92,110.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.67,114.57) -- (285.92,114.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55,111.82) --
	(287.04,111.82) --
	(287.04,113.34) --
	(282.55,113.34) --
	(282.55,111.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (297.50,115.88) -- (301.99,115.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,113.28) -- (299.74,114.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (299.74,119.13) -- (299.74,116.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,113.28) -- (300.87,113.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.62,119.13) -- (300.87,119.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.50,114.95) --
	(301.99,114.95) --
	(301.99,116.68) --
	(297.50,116.68) --
	(297.50,114.95);

\path[draw=drawColor,line width= 1.2pt,line join=round] (312.45,121.18) -- (316.94,121.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,119.25) -- (314.69,120.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.69,123.42) -- (314.69,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,119.25) -- (315.81,119.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.57,123.42) -- (315.81,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.45,120.38) --
	(316.94,120.38) --
	(316.94,121.76) --
	(312.45,121.76) --
	(312.45,120.38);

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.40,127.38) -- (331.88,127.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,124.36) -- (329.64,126.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (329.64,131.56) -- (329.64,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,124.36) -- (330.76,124.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,131.56) -- (330.76,131.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.40,126.46) --
	(331.88,126.46) --
	(331.88,128.57) --
	(327.40,128.57) --
	(327.40,126.46);

\path[draw=drawColor,line width= 1.2pt,line join=round] (342.35,133.56) -- (346.83,133.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,130.85) -- (344.59,132.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (344.59,136.09) -- (344.59,134.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,130.85) -- (345.71,130.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.47,136.09) -- (345.71,136.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.35,132.85) --
	(346.83,132.85) --
	(346.83,134.41) --
	(342.35,134.41) --
	(342.35,132.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (381.15,381.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(355.95, 61.20) --
	(355.95,141.38) --
	( 49.20,141.38) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (355.95,141.38);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,137.37) rectangle (116.47,101.37);
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,125.37) circle (  2.25);
\definecolor{drawColor}{RGB}{69,139,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,113.37) circle (  2.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,121.92) {HSIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.54,109.92) {dHSIC};
\end{scope}
\end{tikzpicture}

